Momentum Dependent Photon-Vector Meson Coupling and Parity Violating effects in B --> X_s l^+ l^-

We examine the leptonic forward-backward and polarization (left-right) asymmetries in the dileptonic B -> X_s l^+ l^- decay when the momentum dependence of $\psi$ and $\psi'-\gamma$ conversion strength is taken into account. The results indicate only a small shift in the asymmetry distributions.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,260){\makebox(0,0)[r]{0.5}}
\put(1416.0,260.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,450){\makebox(0,0)[r]{1.0}}
\put(1416.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,641){\makebox(0,0)[r]{1.5}}
\put(1416.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{2.0}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(343,68){\makebox(0,0){0.1}}
\put(343.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(502,68){\makebox(0,0){0.2}}
\put(502.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(660,68){\makebox(0,0){0.3}}
\put(660.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(818.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(818,68){\makebox(0,0){0.4}}
\put(818.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(977.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(977,68){\makebox(0,0){0.5}}
\put(977.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1135.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1135,68){\makebox(0,0){0.6}}
\put(1135.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1293.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1293,68){\makebox(0,0){0.7}}
\put(1293.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\frac{dBr}{dz}\times 10^5$}}
\put(828,23){\makebox(0,0){$z=q^2/m_b^2$}}
\put(828,877){\makebox(0,0){Figure 1}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220,825){\usebox{\plotpoint}}
\put(219.67,808){\rule{0.400pt}{4.095pt}}
\multiput(219.17,816.50)(1.000,-8.500){2}{\rule{0.400pt}{2.048pt}}
\put(221.17,791){\rule{0.400pt}{3.500pt}}
\multiput(220.17,800.74)(2.000,-9.736){2}{\rule{0.400pt}{1.750pt}}
\put(222.67,776){\rule{0.400pt}{3.614pt}}
\multiput(222.17,783.50)(1.000,-7.500){2}{\rule{0.400pt}{1.807pt}}
\put(224.17,762){\rule{0.400pt}{2.900pt}}
\multiput(223.17,769.98)(2.000,-7.981){2}{\rule{0.400pt}{1.450pt}}
\put(225.67,748){\rule{0.400pt}{3.373pt}}
\multiput(225.17,755.00)(1.000,-7.000){2}{\rule{0.400pt}{1.686pt}}
\put(226.67,736){\rule{0.400pt}{2.891pt}}
\multiput(226.17,742.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(228.17,725){\rule{0.400pt}{2.300pt}}
\multiput(227.17,731.23)(2.000,-6.226){2}{\rule{0.400pt}{1.150pt}}
\put(229.67,714){\rule{0.400pt}{2.650pt}}
\multiput(229.17,719.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(231.17,704){\rule{0.400pt}{2.100pt}}
\multiput(230.17,709.64)(2.000,-5.641){2}{\rule{0.400pt}{1.050pt}}
\put(232.67,694){\rule{0.400pt}{2.409pt}}
\multiput(232.17,699.00)(1.000,-5.000){2}{\rule{0.400pt}{1.204pt}}
\put(233.67,685){\rule{0.400pt}{2.168pt}}
\multiput(233.17,689.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(235.17,677){\rule{0.400pt}{1.700pt}}
\multiput(234.17,681.47)(2.000,-4.472){2}{\rule{0.400pt}{0.850pt}}
\put(236.67,669){\rule{0.400pt}{1.927pt}}
\multiput(236.17,673.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(238.17,662){\rule{0.400pt}{1.500pt}}
\multiput(237.17,665.89)(2.000,-3.887){2}{\rule{0.400pt}{0.750pt}}
\put(239.67,654){\rule{0.400pt}{1.927pt}}
\multiput(239.17,658.00)(1.000,-4.000){2}{\rule{0.400pt}{0.964pt}}
\put(241.17,648){\rule{0.400pt}{1.300pt}}
\multiput(240.17,651.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(242.67,641){\rule{0.400pt}{1.686pt}}
\multiput(242.17,644.50)(1.000,-3.500){2}{\rule{0.400pt}{0.843pt}}
\put(243.67,635){\rule{0.400pt}{1.445pt}}
\multiput(243.17,638.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(245.17,629){\rule{0.400pt}{1.300pt}}
\multiput(244.17,632.30)(2.000,-3.302){2}{\rule{0.400pt}{0.650pt}}
\put(246.67,624){\rule{0.400pt}{1.204pt}}
\multiput(246.17,626.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(248.17,619){\rule{0.400pt}{1.100pt}}
\multiput(247.17,621.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(249.67,614){\rule{0.400pt}{1.204pt}}
\multiput(249.17,616.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(250.67,609){\rule{0.400pt}{1.204pt}}
\multiput(250.17,611.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(252.17,604){\rule{0.400pt}{1.100pt}}
\multiput(251.17,606.72)(2.000,-2.717){2}{\rule{0.400pt}{0.550pt}}
\put(253.67,600){\rule{0.400pt}{0.964pt}}
\multiput(253.17,602.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(255.17,596){\rule{0.400pt}{0.900pt}}
\multiput(254.17,598.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(256.67,592){\rule{0.400pt}{0.964pt}}
\multiput(256.17,594.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(257.67,588){\rule{0.400pt}{0.964pt}}
\multiput(257.17,590.00)(1.000,-2.000){2}{\rule{0.400pt}{0.482pt}}
\put(259.17,584){\rule{0.400pt}{0.900pt}}
\multiput(258.17,586.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(260.67,581){\rule{0.400pt}{0.723pt}}
\multiput(260.17,582.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(262.17,577){\rule{0.400pt}{0.900pt}}
\multiput(261.17,579.13)(2.000,-2.132){2}{\rule{0.400pt}{0.450pt}}
\put(263.67,574){\rule{0.400pt}{0.723pt}}
\multiput(263.17,575.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(264.67,571){\rule{0.400pt}{0.723pt}}
\multiput(264.17,572.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(266.17,568){\rule{0.400pt}{0.700pt}}
\multiput(265.17,569.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(267.67,565){\rule{0.400pt}{0.723pt}}
\multiput(267.17,566.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(269.17,562){\rule{0.400pt}{0.700pt}}
\multiput(268.17,563.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(270.67,559){\rule{0.400pt}{0.723pt}}
\multiput(270.17,560.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(271.67,556){\rule{0.400pt}{0.723pt}}
\multiput(271.17,557.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(273,554.17){\rule{0.482pt}{0.400pt}}
\multiput(273.00,555.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(274.67,551){\rule{0.400pt}{0.723pt}}
\multiput(274.17,552.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(276,549.17){\rule{0.482pt}{0.400pt}}
\multiput(276.00,550.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(277.67,547){\rule{0.400pt}{0.482pt}}
\multiput(277.17,548.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(278.67,544){\rule{0.400pt}{0.723pt}}
\multiput(278.17,545.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(280,542.17){\rule{0.482pt}{0.400pt}}
\multiput(280.00,543.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(281.67,540){\rule{0.400pt}{0.482pt}}
\multiput(281.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(283,538.17){\rule{0.482pt}{0.400pt}}
\multiput(283.00,539.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(284.67,536){\rule{0.400pt}{0.482pt}}
\multiput(284.17,537.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(286,534.17){\rule{0.482pt}{0.400pt}}
\multiput(286.00,535.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(287.67,532){\rule{0.400pt}{0.482pt}}
\multiput(287.17,533.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(288.67,530){\rule{0.400pt}{0.482pt}}
\multiput(288.17,531.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(290,528.67){\rule{0.482pt}{0.400pt}}
\multiput(290.00,529.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(291.67,527){\rule{0.400pt}{0.482pt}}
\multiput(291.17,528.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(293,525.17){\rule{0.482pt}{0.400pt}}
\multiput(293.00,526.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(295,523.67){\rule{0.241pt}{0.400pt}}
\multiput(295.00,524.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(295.67,522){\rule{0.400pt}{0.482pt}}
\multiput(295.17,523.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(297,520.17){\rule{0.482pt}{0.400pt}}
\multiput(297.00,521.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(299,518.67){\rule{0.241pt}{0.400pt}}
\multiput(299.00,519.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(300,517.17){\rule{0.482pt}{0.400pt}}
\multiput(300.00,518.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(302,515.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,516.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303,514.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,515.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(304,513.17){\rule{0.482pt}{0.400pt}}
\multiput(304.00,514.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(306,511.67){\rule{0.241pt}{0.400pt}}
\multiput(306.00,512.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307,510.67){\rule{0.482pt}{0.400pt}}
\multiput(307.00,511.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(308.67,509){\rule{0.400pt}{0.482pt}}
\multiput(308.17,510.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(310,507.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,508.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311,506.67){\rule{0.482pt}{0.400pt}}
\multiput(311.00,507.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(313,505.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,506.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(314,504.67){\rule{0.482pt}{0.400pt}}
\multiput(314.00,505.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(316,503.67){\rule{0.241pt}{0.400pt}}
\multiput(316.00,504.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(317,502.67){\rule{0.241pt}{0.400pt}}
\multiput(317.00,503.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(318,501.17){\rule{0.482pt}{0.400pt}}
\multiput(318.00,502.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(320,499.67){\rule{0.241pt}{0.400pt}}
\multiput(320.00,500.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(321,498.67){\rule{0.482pt}{0.400pt}}
\multiput(321.00,499.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(323,497.67){\rule{0.241pt}{0.400pt}}
\multiput(323.00,498.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(324,496.67){\rule{0.241pt}{0.400pt}}
\multiput(324.00,497.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(327,495.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,496.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,494.67){\rule{0.482pt}{0.400pt}}
\multiput(328.00,495.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(330,493.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,494.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(331,492.67){\rule{0.482pt}{0.400pt}}
\multiput(331.00,493.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(333,491.67){\rule{0.241pt}{0.400pt}}
\multiput(333.00,492.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334,490.67){\rule{0.241pt}{0.400pt}}
\multiput(334.00,491.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(335,489.67){\rule{0.482pt}{0.400pt}}
\multiput(335.00,490.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(325.0,497.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(338,488.67){\rule{0.482pt}{0.400pt}}
\multiput(338.00,489.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(340,487.67){\rule{0.241pt}{0.400pt}}
\multiput(340.00,488.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(341,486.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,487.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,485.67){\rule{0.482pt}{0.400pt}}
\multiput(342.00,486.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(337.0,490.0){\usebox{\plotpoint}}
\put(345,484.67){\rule{0.482pt}{0.400pt}}
\multiput(345.00,485.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(347,483.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,484.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(344.0,486.0){\usebox{\plotpoint}}
\put(349,482.67){\rule{0.482pt}{0.400pt}}
\multiput(349.00,483.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(351,481.67){\rule{0.241pt}{0.400pt}}
\multiput(351.00,482.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348.0,484.0){\usebox{\plotpoint}}
\put(354,480.67){\rule{0.241pt}{0.400pt}}
\multiput(354.00,481.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(355,479.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,480.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,482.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(358,478.67){\rule{0.241pt}{0.400pt}}
\multiput(358.00,479.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359,477.67){\rule{0.482pt}{0.400pt}}
\multiput(359.00,478.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(356.0,480.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362,476.67){\rule{0.241pt}{0.400pt}}
\multiput(362.00,477.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(361.0,478.0){\usebox{\plotpoint}}
\put(365,475.67){\rule{0.241pt}{0.400pt}}
\multiput(365.00,476.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(366,474.67){\rule{0.482pt}{0.400pt}}
\multiput(366.00,475.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(363.0,477.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(369,473.67){\rule{0.241pt}{0.400pt}}
\multiput(369.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(368.0,475.0){\usebox{\plotpoint}}
\put(372,472.67){\rule{0.241pt}{0.400pt}}
\multiput(372.00,473.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(370.0,474.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(375,471.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,472.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(373.0,473.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(378,470.67){\rule{0.241pt}{0.400pt}}
\multiput(378.00,471.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,472.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(380,469.67){\rule{0.482pt}{0.400pt}}
\multiput(380.00,470.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379.0,471.0){\usebox{\plotpoint}}
\put(383,468.67){\rule{0.482pt}{0.400pt}}
\multiput(383.00,469.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(382.0,470.0){\usebox{\plotpoint}}
\put(386,467.67){\rule{0.241pt}{0.400pt}}
\multiput(386.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(385.0,469.0){\usebox{\plotpoint}}
\put(389,466.67){\rule{0.241pt}{0.400pt}}
\multiput(389.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(387.0,468.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(392,465.67){\rule{0.241pt}{0.400pt}}
\multiput(392.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(394,464.67){\rule{0.482pt}{0.400pt}}
\multiput(394.00,465.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(393.0,466.0){\usebox{\plotpoint}}
\put(397,463.67){\rule{0.482pt}{0.400pt}}
\multiput(397.00,464.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(396.0,465.0){\usebox{\plotpoint}}
\put(401,462.67){\rule{0.482pt}{0.400pt}}
\multiput(401.00,463.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(399.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(404,461.67){\rule{0.482pt}{0.400pt}}
\multiput(404.00,462.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(403.0,463.0){\usebox{\plotpoint}}
\put(408,460.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,461.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(406.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(411,459.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,460.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(410.0,461.0){\usebox{\plotpoint}}
\put(415,458.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,459.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418,457.67){\rule{0.482pt}{0.400pt}}
\multiput(418.00,458.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.0,459.0){\usebox{\plotpoint}}
\put(423,456.67){\rule{0.241pt}{0.400pt}}
\multiput(423.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(420.0,458.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(427,455.67){\rule{0.241pt}{0.400pt}}
\multiput(427.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(424.0,457.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(430,454.67){\rule{0.241pt}{0.400pt}}
\multiput(430.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(428.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(434,453.67){\rule{0.241pt}{0.400pt}}
\multiput(434.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(431.0,455.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(438,452.67){\rule{0.241pt}{0.400pt}}
\multiput(438.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(435.0,454.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(442,451.67){\rule{0.482pt}{0.400pt}}
\multiput(442.00,452.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(439.0,453.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(446,450.67){\rule{0.482pt}{0.400pt}}
\multiput(446.00,451.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(444.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(451,449.67){\rule{0.241pt}{0.400pt}}
\multiput(451.00,450.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(448.0,451.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(455,448.67){\rule{0.241pt}{0.400pt}}
\multiput(455.00,449.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(452.0,450.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(459,447.67){\rule{0.241pt}{0.400pt}}
\multiput(459.00,448.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(456.0,449.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(463,446.67){\rule{0.482pt}{0.400pt}}
\multiput(463.00,447.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(460.0,448.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(468,445.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(465.0,447.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(472,444.67){\rule{0.241pt}{0.400pt}}
\multiput(472.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(469.0,446.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(476,443.67){\rule{0.241pt}{0.400pt}}
\multiput(476.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(473.0,445.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(480,442.67){\rule{0.482pt}{0.400pt}}
\multiput(480.00,443.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(477.0,444.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(486,441.67){\rule{0.241pt}{0.400pt}}
\multiput(486.00,442.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(482.0,443.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(490,440.67){\rule{0.241pt}{0.400pt}}
\multiput(490.00,441.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(487.0,442.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(494,439.67){\rule{0.482pt}{0.400pt}}
\multiput(494.00,440.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(491.0,441.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(498,438.67){\rule{0.482pt}{0.400pt}}
\multiput(498.00,439.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(496.0,440.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(504,437.67){\rule{0.241pt}{0.400pt}}
\multiput(504.00,438.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500.0,439.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(508,436.67){\rule{0.482pt}{0.400pt}}
\multiput(508.00,437.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(505.0,438.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(513,435.67){\rule{0.241pt}{0.400pt}}
\multiput(513.00,436.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(510.0,437.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(518,434.67){\rule{0.482pt}{0.400pt}}
\multiput(518.00,435.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(514.0,436.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(522,433.67){\rule{0.482pt}{0.400pt}}
\multiput(522.00,434.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(520.0,435.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(527,432.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,433.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(524.0,434.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(531,431.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,432.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(528.0,433.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(536,430.67){\rule{0.482pt}{0.400pt}}
\multiput(536.00,431.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(532.0,432.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(541,429.67){\rule{0.241pt}{0.400pt}}
\multiput(541.00,430.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,431.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(545,428.67){\rule{0.241pt}{0.400pt}}
\multiput(545.00,429.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(542.0,430.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(549,427.67){\rule{0.241pt}{0.400pt}}
\multiput(549.00,428.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(546.0,429.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(555,426.67){\rule{0.241pt}{0.400pt}}
\multiput(555.00,427.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(550.0,428.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(559,425.67){\rule{0.241pt}{0.400pt}}
\multiput(559.00,426.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(556.0,427.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(563,424.67){\rule{0.482pt}{0.400pt}}
\multiput(563.00,425.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(560.0,426.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(567,423.67){\rule{0.482pt}{0.400pt}}
\multiput(567.00,424.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(565.0,425.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(573,422.67){\rule{0.241pt}{0.400pt}}
\multiput(573.00,423.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(569.0,424.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(577,421.67){\rule{0.482pt}{0.400pt}}
\multiput(577.00,422.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(574.0,423.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(581,420.67){\rule{0.482pt}{0.400pt}}
\multiput(581.00,421.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(579.0,422.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(586,419.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,420.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,421.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(590,418.67){\rule{0.241pt}{0.400pt}}
\multiput(590.00,419.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(587.0,420.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(594,417.67){\rule{0.241pt}{0.400pt}}
\multiput(594.00,418.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(591.0,419.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(600,416.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,417.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(595.0,418.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(604,415.67){\rule{0.241pt}{0.400pt}}
\multiput(604.00,416.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,417.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(608,414.67){\rule{0.482pt}{0.400pt}}
\multiput(608.00,415.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(605.0,416.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(612,413.67){\rule{0.482pt}{0.400pt}}
\multiput(612.00,414.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(610.0,415.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(617,412.67){\rule{0.241pt}{0.400pt}}
\multiput(617.00,413.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(614.0,414.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(621,411.67){\rule{0.241pt}{0.400pt}}
\multiput(621.00,412.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(618.0,413.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(625,410.67){\rule{0.241pt}{0.400pt}}
\multiput(625.00,411.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,412.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(629,409.67){\rule{0.482pt}{0.400pt}}
\multiput(629.00,410.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(626.0,411.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(633,408.67){\rule{0.482pt}{0.400pt}}
\multiput(633.00,409.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(631.0,410.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(638,407.67){\rule{0.241pt}{0.400pt}}
\multiput(638.00,408.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635.0,409.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(642,406.67){\rule{0.241pt}{0.400pt}}
\multiput(642.00,407.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(639.0,408.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(646,405.67){\rule{0.482pt}{0.400pt}}
\multiput(646.00,406.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(643.0,407.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(650,404.67){\rule{0.482pt}{0.400pt}}
\multiput(650.00,405.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(648.0,406.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(655,403.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,404.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652.0,405.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(659,402.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,403.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(656.0,404.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(663,401.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,402.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(660.0,403.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(667,400.67){\rule{0.482pt}{0.400pt}}
\multiput(667.00,401.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(664.0,402.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(671,399.67){\rule{0.482pt}{0.400pt}}
\multiput(671.00,400.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(669.0,401.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(674,398.67){\rule{0.482pt}{0.400pt}}
\multiput(674.00,399.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(673.0,400.0){\usebox{\plotpoint}}
\put(678,397.67){\rule{0.482pt}{0.400pt}}
\multiput(678.00,398.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(676.0,399.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(683,396.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,397.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,398.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(687,395.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,396.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,397.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(691,394.67){\rule{0.482pt}{0.400pt}}
\multiput(691.00,395.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(688.0,396.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(695,393.67){\rule{0.482pt}{0.400pt}}
\multiput(695.00,394.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(693.0,395.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(698,392.67){\rule{0.482pt}{0.400pt}}
\multiput(698.00,393.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(697.0,394.0){\usebox{\plotpoint}}
\put(702,391.67){\rule{0.482pt}{0.400pt}}
\multiput(702.00,392.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(700.0,393.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(707,390.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,391.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,392.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(711,389.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,390.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,391.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(715,388.67){\rule{0.241pt}{0.400pt}}
\multiput(715.00,389.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,390.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(718,387.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,388.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(716.0,389.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(722,386.67){\rule{0.241pt}{0.400pt}}
\multiput(722.00,387.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,388.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(726,385.67){\rule{0.482pt}{0.400pt}}
\multiput(726.00,386.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(723.0,387.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(731,384.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,385.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(728.0,386.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(733,383.67){\rule{0.482pt}{0.400pt}}
\multiput(733.00,384.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(732.0,385.0){\usebox{\plotpoint}}
\put(738,382.67){\rule{0.241pt}{0.400pt}}
\multiput(738.00,383.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(735.0,384.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(742,381.67){\rule{0.241pt}{0.400pt}}
\multiput(742.00,382.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,383.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(745,380.67){\rule{0.241pt}{0.400pt}}
\multiput(745.00,381.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(743.0,382.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(749,379.67){\rule{0.241pt}{0.400pt}}
\multiput(749.00,380.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(746.0,381.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(753,378.67){\rule{0.241pt}{0.400pt}}
\multiput(753.00,379.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(750.0,380.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(757,377.67){\rule{0.482pt}{0.400pt}}
\multiput(757.00,378.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(754.0,379.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(760,376.67){\rule{0.241pt}{0.400pt}}
\multiput(760.00,377.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(759.0,378.0){\usebox{\plotpoint}}
\put(764,375.67){\rule{0.482pt}{0.400pt}}
\multiput(764.00,376.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(761.0,377.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(768,374.67){\rule{0.482pt}{0.400pt}}
\multiput(768.00,375.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(766.0,376.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(771,373.67){\rule{0.482pt}{0.400pt}}
\multiput(771.00,374.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(770.0,375.0){\usebox{\plotpoint}}
\put(776,372.67){\rule{0.241pt}{0.400pt}}
\multiput(776.00,373.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,374.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(780,371.67){\rule{0.241pt}{0.400pt}}
\multiput(780.00,372.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(777.0,373.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(784,370.67){\rule{0.241pt}{0.400pt}}
\multiput(784.00,371.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(781.0,372.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(787,369.67){\rule{0.241pt}{0.400pt}}
\multiput(787.00,370.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(785.0,371.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,368.67){\rule{0.241pt}{0.400pt}}
\multiput(791.00,369.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(788.0,370.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(795,367.67){\rule{0.482pt}{0.400pt}}
\multiput(795.00,368.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(792.0,369.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(799,366.67){\rule{0.482pt}{0.400pt}}
\multiput(799.00,367.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(797.0,368.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(802,365.67){\rule{0.482pt}{0.400pt}}
\multiput(802.00,366.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(801.0,367.0){\usebox{\plotpoint}}
\put(806,364.67){\rule{0.482pt}{0.400pt}}
\multiput(806.00,365.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(804.0,366.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(811,363.67){\rule{0.241pt}{0.400pt}}
\multiput(811.00,364.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(808.0,365.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(815,362.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,363.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(812.0,364.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(819,361.67){\rule{0.482pt}{0.400pt}}
\multiput(819.00,362.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(816.0,363.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(823,360.67){\rule{0.482pt}{0.400pt}}
\multiput(823.00,361.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(821.0,362.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(826,359.67){\rule{0.482pt}{0.400pt}}
\multiput(826.00,360.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(825.0,361.0){\usebox{\plotpoint}}
\put(830,358.67){\rule{0.482pt}{0.400pt}}
\multiput(830.00,359.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(828.0,360.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(835,357.67){\rule{0.241pt}{0.400pt}}
\multiput(835.00,358.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,359.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(840,356.67){\rule{0.482pt}{0.400pt}}
\multiput(840.00,357.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(836.0,358.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(844,355.67){\rule{0.482pt}{0.400pt}}
\multiput(844.00,356.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(842.0,357.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(849,354.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(846.0,356.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(854,353.67){\rule{0.482pt}{0.400pt}}
\multiput(854.00,354.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(850.0,355.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(858,352.67){\rule{0.482pt}{0.400pt}}
\multiput(858.00,353.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(856.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(866,351.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,353.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(874,350.67){\rule{0.241pt}{0.400pt}}
\multiput(874.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(867.0,352.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(882,350.67){\rule{0.482pt}{0.400pt}}
\multiput(882.00,350.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(875.0,351.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(887,351.67){\rule{0.241pt}{0.400pt}}
\multiput(887.00,351.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\multiput(888.00,353.61)(0.685,0.447){3}{\rule{0.633pt}{0.108pt}}
\multiput(888.00,352.17)(2.685,3.000){2}{\rule{0.317pt}{0.400pt}}
\put(892,354.67){\rule{0.241pt}{0.400pt}}
\multiput(892.00,355.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(893,353.67){\rule{0.241pt}{0.400pt}}
\multiput(893.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(884.0,352.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(896,352.67){\rule{0.241pt}{0.400pt}}
\multiput(896.00,353.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(894.0,354.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(898,351.67){\rule{0.241pt}{0.400pt}}
\multiput(898.00,352.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(897.0,353.0){\usebox{\plotpoint}}
\put(900,350.67){\rule{0.241pt}{0.400pt}}
\multiput(900.00,351.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(899.0,352.0){\usebox{\plotpoint}}
\put(902,349.67){\rule{0.241pt}{0.400pt}}
\multiput(902.00,350.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(903,348.67){\rule{0.241pt}{0.400pt}}
\multiput(903.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(901.0,351.0){\usebox{\plotpoint}}
\put(905,347.67){\rule{0.241pt}{0.400pt}}
\multiput(905.00,348.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(904.0,349.0){\usebox{\plotpoint}}
\put(908,346.67){\rule{0.241pt}{0.400pt}}
\multiput(908.00,347.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(906.0,348.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(910,345.67){\rule{0.241pt}{0.400pt}}
\multiput(910.00,346.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(909.0,347.0){\usebox{\plotpoint}}
\put(912,344.67){\rule{0.241pt}{0.400pt}}
\multiput(912.00,345.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(913,343.67){\rule{0.241pt}{0.400pt}}
\multiput(913.00,344.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(911.0,346.0){\usebox{\plotpoint}}
\put(915,342.67){\rule{0.241pt}{0.400pt}}
\multiput(915.00,343.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(914.0,344.0){\usebox{\plotpoint}}
\put(917,341.67){\rule{0.241pt}{0.400pt}}
\multiput(917.00,342.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(916.0,343.0){\usebox{\plotpoint}}
\put(920,340.67){\rule{0.241pt}{0.400pt}}
\multiput(920.00,341.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(918.0,342.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(922,339.67){\rule{0.241pt}{0.400pt}}
\multiput(922.00,340.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(923,338.67){\rule{0.241pt}{0.400pt}}
\multiput(923.00,339.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(921.0,341.0){\usebox{\plotpoint}}
\put(925,337.67){\rule{0.241pt}{0.400pt}}
\multiput(925.00,338.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(924.0,339.0){\usebox{\plotpoint}}
\put(927,336.67){\rule{0.241pt}{0.400pt}}
\multiput(927.00,337.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(926.0,338.0){\usebox{\plotpoint}}
\put(929,335.67){\rule{0.241pt}{0.400pt}}
\multiput(929.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(928.0,337.0){\usebox{\plotpoint}}
\put(932,334.67){\rule{0.241pt}{0.400pt}}
\multiput(932.00,335.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(930.0,336.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(934,333.67){\rule{0.241pt}{0.400pt}}
\multiput(934.00,334.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(935,332.67){\rule{0.241pt}{0.400pt}}
\multiput(935.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(933.0,335.0){\usebox{\plotpoint}}
\put(937,331.67){\rule{0.241pt}{0.400pt}}
\multiput(937.00,332.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(936.0,333.0){\usebox{\plotpoint}}
\put(939,330.67){\rule{0.241pt}{0.400pt}}
\multiput(939.00,331.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(938.0,332.0){\usebox{\plotpoint}}
\put(941,329.67){\rule{0.241pt}{0.400pt}}
\multiput(941.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(940.0,331.0){\usebox{\plotpoint}}
\put(943,328.67){\rule{0.482pt}{0.400pt}}
\multiput(943.00,329.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(945,327.67){\rule{0.241pt}{0.400pt}}
\multiput(945.00,328.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(942.0,330.0){\usebox{\plotpoint}}
\put(947,326.67){\rule{0.241pt}{0.400pt}}
\multiput(947.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(946.0,328.0){\usebox{\plotpoint}}
\put(949,325.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,326.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(948.0,327.0){\usebox{\plotpoint}}
\put(951,324.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,325.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(950.0,326.0){\usebox{\plotpoint}}
\put(953,323.67){\rule{0.241pt}{0.400pt}}
\multiput(953.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(952.0,325.0){\usebox{\plotpoint}}
\put(955,322.67){\rule{0.482pt}{0.400pt}}
\multiput(955.00,323.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(957,321.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,322.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(954.0,324.0){\usebox{\plotpoint}}
\put(959,320.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,321.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,322.0){\usebox{\plotpoint}}
\put(961,319.67){\rule{0.241pt}{0.400pt}}
\multiput(961.00,320.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(960.0,321.0){\usebox{\plotpoint}}
\put(963,318.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,319.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.0,320.0){\usebox{\plotpoint}}
\put(965,317.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,318.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(964.0,319.0){\usebox{\plotpoint}}
\put(967,316.67){\rule{0.482pt}{0.400pt}}
\multiput(967.00,317.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(966.0,318.0){\usebox{\plotpoint}}
\put(970,315.67){\rule{0.241pt}{0.400pt}}
\multiput(970.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971,314.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,315.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969.0,317.0){\usebox{\plotpoint}}
\put(973,313.67){\rule{0.241pt}{0.400pt}}
\multiput(973.00,314.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,315.0){\usebox{\plotpoint}}
\put(975,312.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,314.0){\usebox{\plotpoint}}
\put(977,311.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,312.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,313.0){\usebox{\plotpoint}}
\put(979,310.67){\rule{0.482pt}{0.400pt}}
\multiput(979.00,311.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(978.0,312.0){\usebox{\plotpoint}}
\put(982,309.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,310.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.0,311.0){\usebox{\plotpoint}}
\put(984,308.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,309.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985,307.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,310.0){\usebox{\plotpoint}}
\put(987,306.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,307.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,308.0){\usebox{\plotpoint}}
\put(989,305.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,306.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,307.0){\usebox{\plotpoint}}
\put(991,304.67){\rule{0.482pt}{0.400pt}}
\multiput(991.00,305.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(990.0,306.0){\usebox{\plotpoint}}
\put(994,303.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,304.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(993.0,305.0){\usebox{\plotpoint}}
\put(996,302.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(995.0,304.0){\usebox{\plotpoint}}
\put(998,301.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,302.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(997.0,303.0){\usebox{\plotpoint}}
\put(1000,300.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,301.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1001,299.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(999.0,302.0){\usebox{\plotpoint}}
\put(1003,298.67){\rule{0.482pt}{0.400pt}}
\multiput(1003.00,299.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1002.0,300.0){\usebox{\plotpoint}}
\put(1006,297.67){\rule{0.241pt}{0.400pt}}
\multiput(1006.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.0,299.0){\usebox{\plotpoint}}
\put(1008,296.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,297.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,298.0){\usebox{\plotpoint}}
\put(1010,295.67){\rule{0.241pt}{0.400pt}}
\multiput(1010.00,296.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009.0,297.0){\usebox{\plotpoint}}
\put(1012,294.67){\rule{0.241pt}{0.400pt}}
\multiput(1012.00,295.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1011.0,296.0){\usebox{\plotpoint}}
\put(1014,293.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,294.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1013.0,295.0){\usebox{\plotpoint}}
\put(1016,292.67){\rule{0.482pt}{0.400pt}}
\multiput(1016.00,293.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1015.0,294.0){\usebox{\plotpoint}}
\put(1019,291.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,292.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020,290.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018.0,293.0){\usebox{\plotpoint}}
\put(1022,289.67){\rule{0.241pt}{0.400pt}}
\multiput(1022.00,290.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021.0,291.0){\usebox{\plotpoint}}
\put(1024,288.67){\rule{0.241pt}{0.400pt}}
\multiput(1024.00,289.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1023.0,290.0){\usebox{\plotpoint}}
\put(1026,287.67){\rule{0.241pt}{0.400pt}}
\multiput(1026.00,288.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1025.0,289.0){\usebox{\plotpoint}}
\put(1028,286.67){\rule{0.482pt}{0.400pt}}
\multiput(1028.00,287.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1027.0,288.0){\usebox{\plotpoint}}
\put(1031,285.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,287.0){\usebox{\plotpoint}}
\put(1033,284.67){\rule{0.241pt}{0.400pt}}
\multiput(1033.00,285.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1032.0,286.0){\usebox{\plotpoint}}
\put(1035,283.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,285.0){\usebox{\plotpoint}}
\put(1037,282.67){\rule{0.241pt}{0.400pt}}
\multiput(1037.00,283.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1036.0,284.0){\usebox{\plotpoint}}
\put(1039,281.67){\rule{0.241pt}{0.400pt}}
\multiput(1039.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1038.0,283.0){\usebox{\plotpoint}}
\put(1042,280.67){\rule{0.241pt}{0.400pt}}
\multiput(1042.00,281.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043,279.67){\rule{0.241pt}{0.400pt}}
\multiput(1043.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,282.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1045,278.67){\rule{0.241pt}{0.400pt}}
\multiput(1045.00,279.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1044.0,280.0){\usebox{\plotpoint}}
\put(1047,277.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046.0,279.0){\usebox{\plotpoint}}
\put(1049,276.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,277.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,278.0){\usebox{\plotpoint}}
\put(1051,275.67){\rule{0.241pt}{0.400pt}}
\multiput(1051.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1050.0,277.0){\usebox{\plotpoint}}
\put(1054,274.67){\rule{0.241pt}{0.400pt}}
\multiput(1054.00,275.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1052.0,276.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1056,273.67){\rule{0.241pt}{0.400pt}}
\multiput(1056.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1055.0,275.0){\usebox{\plotpoint}}
\put(1058,272.67){\rule{0.241pt}{0.400pt}}
\multiput(1058.00,273.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1057.0,274.0){\usebox{\plotpoint}}
\put(1060,271.67){\rule{0.241pt}{0.400pt}}
\multiput(1060.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1059.0,273.0){\usebox{\plotpoint}}
\put(1062,270.67){\rule{0.241pt}{0.400pt}}
\multiput(1062.00,271.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1061.0,272.0){\usebox{\plotpoint}}
\put(1064,269.67){\rule{0.482pt}{0.400pt}}
\multiput(1064.00,270.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1063.0,271.0){\usebox{\plotpoint}}
\put(1067,268.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,269.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.0,270.0){\usebox{\plotpoint}}
\put(1069,267.67){\rule{0.241pt}{0.400pt}}
\multiput(1069.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1068.0,269.0){\usebox{\plotpoint}}
\put(1071,266.67){\rule{0.241pt}{0.400pt}}
\multiput(1071.00,267.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1070.0,268.0){\usebox{\plotpoint}}
\put(1073,265.67){\rule{0.241pt}{0.400pt}}
\multiput(1073.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1072.0,267.0){\usebox{\plotpoint}}
\put(1075,264.67){\rule{0.241pt}{0.400pt}}
\multiput(1075.00,265.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1074.0,266.0){\usebox{\plotpoint}}
\put(1078,263.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079,262.67){\rule{0.241pt}{0.400pt}}
\multiput(1079.00,263.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.0,265.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1081,261.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1080.0,263.0){\usebox{\plotpoint}}
\put(1083,260.67){\rule{0.241pt}{0.400pt}}
\multiput(1083.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,262.0){\usebox{\plotpoint}}
\put(1085,259.67){\rule{0.241pt}{0.400pt}}
\multiput(1085.00,260.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1084.0,261.0){\usebox{\plotpoint}}
\put(1087,258.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1086.0,260.0){\usebox{\plotpoint}}
\put(1089,257.67){\rule{0.482pt}{0.400pt}}
\multiput(1089.00,258.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1088.0,259.0){\usebox{\plotpoint}}
\put(1092,256.67){\rule{0.241pt}{0.400pt}}
\multiput(1092.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091.0,258.0){\usebox{\plotpoint}}
\put(1094,255.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,256.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1093.0,257.0){\usebox{\plotpoint}}
\put(1096,254.67){\rule{0.241pt}{0.400pt}}
\multiput(1096.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095.0,256.0){\usebox{\plotpoint}}
\put(1098,253.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,254.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1097.0,255.0){\usebox{\plotpoint}}
\put(1100,252.67){\rule{0.241pt}{0.400pt}}
\multiput(1100.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.0,254.0){\usebox{\plotpoint}}
\put(1103,251.67){\rule{0.241pt}{0.400pt}}
\multiput(1103.00,252.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1101.0,253.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1105,250.67){\rule{0.241pt}{0.400pt}}
\multiput(1105.00,251.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1104.0,252.0){\usebox{\plotpoint}}
\put(1107,249.67){\rule{0.241pt}{0.400pt}}
\multiput(1107.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1106.0,251.0){\usebox{\plotpoint}}
\put(1109,248.67){\rule{0.241pt}{0.400pt}}
\multiput(1109.00,249.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1108.0,250.0){\usebox{\plotpoint}}
\put(1111,247.67){\rule{0.241pt}{0.400pt}}
\multiput(1111.00,248.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1110.0,249.0){\usebox{\plotpoint}}
\put(1113,246.67){\rule{0.482pt}{0.400pt}}
\multiput(1113.00,247.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1112.0,248.0){\usebox{\plotpoint}}
\put(1116,245.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,246.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1115.0,247.0){\usebox{\plotpoint}}
\put(1118,244.67){\rule{0.241pt}{0.400pt}}
\multiput(1118.00,245.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1117.0,246.0){\usebox{\plotpoint}}
\put(1120,243.67){\rule{0.241pt}{0.400pt}}
\multiput(1120.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1119.0,245.0){\usebox{\plotpoint}}
\put(1122,242.67){\rule{0.241pt}{0.400pt}}
\multiput(1122.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1121.0,244.0){\usebox{\plotpoint}}
\put(1124,241.67){\rule{0.241pt}{0.400pt}}
\multiput(1124.00,242.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1123.0,243.0){\usebox{\plotpoint}}
\put(1127,240.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1125.0,242.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1129,239.67){\rule{0.241pt}{0.400pt}}
\multiput(1129.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1128.0,241.0){\usebox{\plotpoint}}
\put(1131,238.67){\rule{0.241pt}{0.400pt}}
\multiput(1131.00,239.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1130.0,240.0){\usebox{\plotpoint}}
\put(1133,237.67){\rule{0.241pt}{0.400pt}}
\multiput(1133.00,238.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1132.0,239.0){\usebox{\plotpoint}}
\put(1136,236.67){\rule{0.241pt}{0.400pt}}
\multiput(1136.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134.0,238.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1139,235.67){\rule{0.241pt}{0.400pt}}
\multiput(1139.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1137.0,237.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1141,234.67){\rule{0.241pt}{0.400pt}}
\multiput(1141.00,235.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1140.0,236.0){\usebox{\plotpoint}}
\put(1143,233.67){\rule{0.241pt}{0.400pt}}
\multiput(1143.00,234.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1142.0,235.0){\usebox{\plotpoint}}
\put(1145,232.67){\rule{0.241pt}{0.400pt}}
\multiput(1145.00,233.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1144.0,234.0){\usebox{\plotpoint}}
\put(1147,231.67){\rule{0.241pt}{0.400pt}}
\multiput(1147.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1146.0,233.0){\usebox{\plotpoint}}
\put(1149,230.67){\rule{0.482pt}{0.400pt}}
\multiput(1149.00,231.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1148.0,232.0){\usebox{\plotpoint}}
\put(1152,229.67){\rule{0.241pt}{0.400pt}}
\multiput(1152.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1151.0,231.0){\usebox{\plotpoint}}
\put(1154,228.67){\rule{0.241pt}{0.400pt}}
\multiput(1154.00,229.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1153.0,230.0){\usebox{\plotpoint}}
\put(1156,227.67){\rule{0.241pt}{0.400pt}}
\multiput(1156.00,228.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1155.0,229.0){\usebox{\plotpoint}}
\put(1158,226.67){\rule{0.241pt}{0.400pt}}
\multiput(1158.00,227.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157.0,228.0){\usebox{\plotpoint}}
\put(1160,225.67){\rule{0.241pt}{0.400pt}}
\multiput(1160.00,226.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1159.0,227.0){\usebox{\plotpoint}}
\put(1163,224.67){\rule{0.241pt}{0.400pt}}
\multiput(1163.00,225.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1161.0,226.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1165,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1165.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1164.0,225.0){\usebox{\plotpoint}}
\put(1167,222.67){\rule{0.241pt}{0.400pt}}
\multiput(1167.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1166.0,224.0){\usebox{\plotpoint}}
\put(1170,221.67){\rule{0.241pt}{0.400pt}}
\multiput(1170.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1168.0,223.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1172,220.67){\rule{0.241pt}{0.400pt}}
\multiput(1172.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1171.0,222.0){\usebox{\plotpoint}}
\put(1174,219.67){\rule{0.482pt}{0.400pt}}
\multiput(1174.00,220.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1173.0,221.0){\usebox{\plotpoint}}
\put(1177,218.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1176.0,220.0){\usebox{\plotpoint}}
\put(1179,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1179.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1178.0,219.0){\usebox{\plotpoint}}
\put(1181,216.67){\rule{0.241pt}{0.400pt}}
\multiput(1181.00,217.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1180.0,218.0){\usebox{\plotpoint}}
\put(1183,215.67){\rule{0.241pt}{0.400pt}}
\multiput(1183.00,216.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1182.0,217.0){\usebox{\plotpoint}}
\put(1185,214.67){\rule{0.241pt}{0.400pt}}
\multiput(1185.00,215.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1184.0,216.0){\usebox{\plotpoint}}
\put(1188,213.67){\rule{0.241pt}{0.400pt}}
\multiput(1188.00,214.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1186.0,215.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1191,212.67){\rule{0.241pt}{0.400pt}}
\multiput(1191.00,213.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1189.0,214.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1193,211.67){\rule{0.241pt}{0.400pt}}
\multiput(1193.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1192.0,213.0){\usebox{\plotpoint}}
\put(1195,210.67){\rule{0.241pt}{0.400pt}}
\multiput(1195.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1194.0,212.0){\usebox{\plotpoint}}
\put(1197,209.67){\rule{0.241pt}{0.400pt}}
\multiput(1197.00,210.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1196.0,211.0){\usebox{\plotpoint}}
\put(1200,208.67){\rule{0.241pt}{0.400pt}}
\multiput(1200.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1198.0,210.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1202,207.67){\rule{0.241pt}{0.400pt}}
\multiput(1202.00,208.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1201.0,209.0){\usebox{\plotpoint}}
\put(1204,206.67){\rule{0.241pt}{0.400pt}}
\multiput(1204.00,207.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1203.0,208.0){\usebox{\plotpoint}}
\put(1207,205.67){\rule{0.241pt}{0.400pt}}
\multiput(1207.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1205.0,207.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1209,204.67){\rule{0.241pt}{0.400pt}}
\multiput(1209.00,205.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1208.0,206.0){\usebox{\plotpoint}}
\put(1212,203.67){\rule{0.241pt}{0.400pt}}
\multiput(1212.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1210.0,205.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1214,202.67){\rule{0.241pt}{0.400pt}}
\multiput(1214.00,203.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1213.0,204.0){\usebox{\plotpoint}}
\put(1216,201.67){\rule{0.241pt}{0.400pt}}
\multiput(1216.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1215.0,203.0){\usebox{\plotpoint}}
\put(1219,200.67){\rule{0.241pt}{0.400pt}}
\multiput(1219.00,201.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1217.0,202.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1221,199.67){\rule{0.241pt}{0.400pt}}
\multiput(1221.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1220.0,201.0){\usebox{\plotpoint}}
\put(1224,198.67){\rule{0.241pt}{0.400pt}}
\multiput(1224.00,199.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1222.0,200.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1226,197.67){\rule{0.241pt}{0.400pt}}
\multiput(1226.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1225.0,199.0){\usebox{\plotpoint}}
\put(1228,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1228.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1227.0,198.0){\usebox{\plotpoint}}
\put(1231,195.67){\rule{0.241pt}{0.400pt}}
\multiput(1231.00,196.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1229.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1233,194.67){\rule{0.241pt}{0.400pt}}
\multiput(1233.00,195.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1232.0,196.0){\usebox{\plotpoint}}
\put(1236,193.67){\rule{0.241pt}{0.400pt}}
\multiput(1236.00,194.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1234.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1238,192.67){\rule{0.241pt}{0.400pt}}
\multiput(1238.00,193.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1237.0,194.0){\usebox{\plotpoint}}
\put(1241,191.67){\rule{0.241pt}{0.400pt}}
\multiput(1241.00,192.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1239.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1243,190.67){\rule{0.241pt}{0.400pt}}
\multiput(1243.00,191.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1242.0,192.0){\usebox{\plotpoint}}
\put(1245,189.67){\rule{0.241pt}{0.400pt}}
\multiput(1245.00,190.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1244.0,191.0){\usebox{\plotpoint}}
\put(1247,188.67){\rule{0.482pt}{0.400pt}}
\multiput(1247.00,189.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1246.0,190.0){\usebox{\plotpoint}}
\put(1251,187.67){\rule{0.241pt}{0.400pt}}
\multiput(1251.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1249.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1253,186.67){\rule{0.241pt}{0.400pt}}
\multiput(1253.00,187.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1252.0,188.0){\usebox{\plotpoint}}
\put(1255,185.67){\rule{0.241pt}{0.400pt}}
\multiput(1255.00,186.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1254.0,187.0){\usebox{\plotpoint}}
\put(1257,184.67){\rule{0.241pt}{0.400pt}}
\multiput(1257.00,185.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1256.0,186.0){\usebox{\plotpoint}}
\put(1261,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1261.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1258.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1263,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1263.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1262.0,184.0){\usebox{\plotpoint}}
\put(1265,181.67){\rule{0.241pt}{0.400pt}}
\multiput(1265.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1264.0,183.0){\usebox{\plotpoint}}
\put(1268,180.67){\rule{0.241pt}{0.400pt}}
\multiput(1268.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1266.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1270,179.67){\rule{0.241pt}{0.400pt}}
\multiput(1270.00,180.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1269.0,181.0){\usebox{\plotpoint}}
\put(1273,178.67){\rule{0.241pt}{0.400pt}}
\multiput(1273.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1271.0,180.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1276,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1276.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1274.0,179.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1278,176.67){\rule{0.241pt}{0.400pt}}
\multiput(1278.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1277.0,178.0){\usebox{\plotpoint}}
\put(1280,175.67){\rule{0.241pt}{0.400pt}}
\multiput(1280.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279.0,177.0){\usebox{\plotpoint}}
\put(1283,174.67){\rule{0.482pt}{0.400pt}}
\multiput(1283.00,175.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1281.0,176.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1286,173.67){\rule{0.241pt}{0.400pt}}
\multiput(1286.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1285.0,175.0){\usebox{\plotpoint}}
\put(1288,172.67){\rule{0.241pt}{0.400pt}}
\multiput(1288.00,173.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1287.0,174.0){\usebox{\plotpoint}}
\put(1291,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1291.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1289.0,173.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1293,170.67){\rule{0.241pt}{0.400pt}}
\multiput(1293.00,171.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1292.0,172.0){\usebox{\plotpoint}}
\put(1297,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1297.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1294.0,171.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1299,168.67){\rule{0.241pt}{0.400pt}}
\multiput(1299.00,169.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1298.0,170.0){\usebox{\plotpoint}}
\put(1301,167.67){\rule{0.241pt}{0.400pt}}
\multiput(1301.00,168.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1300.0,169.0){\usebox{\plotpoint}}
\put(1304,166.67){\rule{0.241pt}{0.400pt}}
\multiput(1304.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1302.0,168.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1306,165.67){\rule{0.241pt}{0.400pt}}
\multiput(1306.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1305.0,167.0){\usebox{\plotpoint}}
\put(1310,164.67){\rule{0.241pt}{0.400pt}}
\multiput(1310.00,165.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1307.0,166.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1312,163.67){\rule{0.241pt}{0.400pt}}
\multiput(1312.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1311.0,165.0){\usebox{\plotpoint}}
\put(1315,162.67){\rule{0.241pt}{0.400pt}}
\multiput(1315.00,163.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1313.0,164.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1317,161.67){\rule{0.241pt}{0.400pt}}
\multiput(1317.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1316.0,163.0){\usebox{\plotpoint}}
\put(1320,160.67){\rule{0.482pt}{0.400pt}}
\multiput(1320.00,161.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1318.0,162.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1323,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1323.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1322.0,161.0){\usebox{\plotpoint}}
\put(1326,158.67){\rule{0.241pt}{0.400pt}}
\multiput(1326.00,159.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1324.0,160.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1328,157.67){\rule{0.241pt}{0.400pt}}
\multiput(1328.00,158.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1327.0,159.0){\usebox{\plotpoint}}
\put(1331,156.67){\rule{0.241pt}{0.400pt}}
\multiput(1331.00,157.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1329.0,158.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1334,155.67){\rule{0.241pt}{0.400pt}}
\multiput(1334.00,156.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1332.0,157.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1337,154.67){\rule{0.241pt}{0.400pt}}
\multiput(1337.00,155.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1335.0,156.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1339,153.67){\rule{0.241pt}{0.400pt}}
\multiput(1339.00,154.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1338.0,155.0){\usebox{\plotpoint}}
\put(1342,152.67){\rule{0.241pt}{0.400pt}}
\multiput(1342.00,153.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1340.0,154.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1344,151.67){\rule{0.482pt}{0.400pt}}
\multiput(1344.00,152.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1343.0,153.0){\usebox{\plotpoint}}
\put(1348,150.67){\rule{0.241pt}{0.400pt}}
\multiput(1348.00,151.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1346.0,152.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1351,149.67){\rule{0.241pt}{0.400pt}}
\multiput(1351.00,150.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1349.0,151.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1353,148.67){\rule{0.241pt}{0.400pt}}
\multiput(1353.00,149.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1352.0,150.0){\usebox{\plotpoint}}
\put(1356,147.67){\rule{0.482pt}{0.400pt}}
\multiput(1356.00,148.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1354.0,149.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1359,146.67){\rule{0.241pt}{0.400pt}}
\multiput(1359.00,147.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1358.0,148.0){\usebox{\plotpoint}}
\put(1362,145.67){\rule{0.241pt}{0.400pt}}
\multiput(1362.00,146.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1360.0,147.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1365,144.67){\rule{0.241pt}{0.400pt}}
\multiput(1365.00,145.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1363.0,146.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1367,143.67){\rule{0.241pt}{0.400pt}}
\multiput(1367.00,144.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1366.0,145.0){\usebox{\plotpoint}}
\put(1371,142.67){\rule{0.241pt}{0.400pt}}
\multiput(1371.00,143.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1368.0,144.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1374,141.67){\rule{0.241pt}{0.400pt}}
\multiput(1374.00,142.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1372.0,143.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1377,140.67){\rule{0.241pt}{0.400pt}}
\multiput(1377.00,141.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1375.0,142.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1379,139.67){\rule{0.241pt}{0.400pt}}
\multiput(1379.00,140.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1378.0,141.0){\usebox{\plotpoint}}
\put(1383,138.67){\rule{0.241pt}{0.400pt}}
\multiput(1383.00,139.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1380.0,140.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1386,137.67){\rule{0.241pt}{0.400pt}}
\multiput(1386.00,138.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1384.0,139.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1389,136.67){\rule{0.241pt}{0.400pt}}
\multiput(1389.00,137.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1387.0,138.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1391,135.67){\rule{0.241pt}{0.400pt}}
\multiput(1391.00,136.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1390.0,137.0){\usebox{\plotpoint}}
\put(1395,134.67){\rule{0.241pt}{0.400pt}}
\multiput(1395.00,135.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1392.0,136.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1398,133.67){\rule{0.241pt}{0.400pt}}
\multiput(1398.00,134.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1396.0,135.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1401,132.67){\rule{0.241pt}{0.400pt}}
\multiput(1401.00,133.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1399.0,134.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1404,131.67){\rule{0.241pt}{0.400pt}}
\multiput(1404.00,132.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1402.0,133.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1408,130.67){\rule{0.241pt}{0.400pt}}
\multiput(1408.00,131.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1405.0,132.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1410,129.67){\rule{0.241pt}{0.400pt}}
\multiput(1410.00,130.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1409.0,131.0){\usebox{\plotpoint}}
\put(1413,128.67){\rule{0.241pt}{0.400pt}}
\multiput(1413.00,129.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1411.0,130.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1416,127.67){\rule{0.241pt}{0.400pt}}
\multiput(1416.00,128.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1414.0,129.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1420,126.67){\rule{0.241pt}{0.400pt}}
\multiput(1420.00,127.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1417.0,128.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1423,125.67){\rule{0.241pt}{0.400pt}}
\multiput(1423.00,126.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1421.0,127.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1426,124.67){\rule{0.241pt}{0.400pt}}
\multiput(1426.00,125.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1424.0,126.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1429,123.67){\rule{0.482pt}{0.400pt}}
\multiput(1429.00,124.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(1427.0,125.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1433,122.67){\rule{0.241pt}{0.400pt}}
\multiput(1433.00,123.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1431.0,124.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1434.0,123.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(223,820){\usebox{\plotpoint}}
\put(223.00,820.00){\usebox{\plotpoint}}
\put(224.67,799.32){\usebox{\plotpoint}}
\put(226.87,778.70){\usebox{\plotpoint}}
\multiput(227,777)(1.724,-20.684){0}{\usebox{\plotpoint}}
\put(229.25,758.10){\usebox{\plotpoint}}
\multiput(230,754)(1.879,-20.670){0}{\usebox{\plotpoint}}
\put(232.09,737.56){\usebox{\plotpoint}}
\multiput(233,733)(2.292,-20.629){0}{\usebox{\plotpoint}}
\put(234.78,717.00){\usebox{\plotpoint}}
\multiput(235,715)(4.503,-20.261){0}{\usebox{\plotpoint}}
\multiput(237,706)(2.935,-20.547){0}{\usebox{\plotpoint}}
\put(238.60,696.62){\usebox{\plotpoint}}
\multiput(240,691)(2.935,-20.547){0}{\usebox{\plotpoint}}
\multiput(241,684)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(243.22,676.45){\usebox{\plotpoint}}
\multiput(244,671)(3.412,-20.473){0}{\usebox{\plotpoint}}
\multiput(245,665)(7.708,-19.271){0}{\usebox{\plotpoint}}
\put(247.62,656.27){\usebox{\plotpoint}}
\multiput(248,654)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(250,649)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(251,644)(4.070,-20.352){0}{\usebox{\plotpoint}}
\put(253.29,636.43){\usebox{\plotpoint}}
\multiput(254,635)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(255,631)(7.708,-19.271){0}{\usebox{\plotpoint}}
\multiput(257,626)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(258,622)(6.563,-19.690){0}{\usebox{\plotpoint}}
\put(260.06,616.89){\usebox{\plotpoint}}
\multiput(261,615)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(262,612)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(264,608)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(265,605)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(266,602)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(268.34,597.97){\usebox{\plotpoint}}
\multiput(269,596)(11.513,-17.270){0}{\usebox{\plotpoint}}
\multiput(271,593)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(272,591)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(273,588)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(275,586)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(276,583)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(278.38,580.24){\usebox{\plotpoint}}
\multiput(279,579)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(280,577)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(282,575)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(283,572)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(285,571)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(286,569)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(288,567)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(289.72,563.56){\usebox{\plotpoint}}
\multiput(290,563)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(292,562)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(293,560)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(295,558)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(296,557)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(297,555)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(299,554)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(300,553)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(302,551)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(303.91,549.09){\usebox{\plotpoint}}
\multiput(304,549)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(306,547)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(307,546)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(309,545)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(310,544)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(311,543)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(313,542)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(314,541)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(316,540)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(317,538)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(319.96,537.02){\usebox{\plotpoint}}
\multiput(320,537)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(321,536)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(323,535)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(324,534)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(325,533)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(327,532)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(328,531)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(330,530)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(331,530)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(333,529)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(334,528)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(335,527)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(337.20,526.80){\usebox{\plotpoint}}
\multiput(338,526)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(340,525)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(341,525)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(342,524)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(344,523)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(345,523)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(347,522)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(348,521)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(349,521)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(351,520)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(352,520)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(354,519)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(355.20,518.00){\usebox{\plotpoint}}
\multiput(356,518)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(358,517)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(359,517)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(361,516)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(362,516)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(363,515)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(365,515)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(366,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(368,514)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(369,514)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(370,513)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(372,513)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(373.83,512.00){\usebox{\plotpoint}}
\multiput(375,512)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(376,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(378,511)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(379,511)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(380,510)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(382,510)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(383,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(385,509)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(386,509)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(387,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(389,508)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(390,508)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(392.69,507.00){\usebox{\plotpoint}}
\multiput(393,507)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(394,507)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(396,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(397,506)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(399,506)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(400,505)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(401,505)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(403,505)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(404,504)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(406,504)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(407,504)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(408,503)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(410,503)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(411.97,503.00){\usebox{\plotpoint}}
\multiput(413,503)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(414,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(415,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(417,502)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(418,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(420,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(421,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(423,501)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(424,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(425,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(427,500)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(428,500)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(430,499)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(431.25,499.00){\usebox{\plotpoint}}
\multiput(432,499)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(434,499)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(435,499)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(437,498)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(438,498)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(439,498)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(441,498)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(442,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(444,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(445,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(446,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(448,497)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(450.94,496.00){\usebox{\plotpoint}}
\multiput(451,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(452,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(453,496)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(455,496)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(456,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(458,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(459,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(460,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(462,495)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(463,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(465,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(466,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(468,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(469,494)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(470.45,493.00){\usebox{\plotpoint}}
\multiput(472,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(473,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(475,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(476,493)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(477,493)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(479,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(480,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(482,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(483,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(484,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(486,492)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(487,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(489,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(490.56,491.00){\usebox{\plotpoint}}
\multiput(491,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(493,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(494,491)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(496,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(497,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(498,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(500,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(501,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(503,490)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(504,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(505,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(507,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(508,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.66,489.00){\usebox{\plotpoint}}
\multiput(511,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(513,489)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(514,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(515,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(517,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(518,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(520,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(521,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(522,488)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(524,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(525,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(527,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(528,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(530.77,487.00){\usebox{\plotpoint}}
\multiput(531,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,487)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(534,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(535,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(536,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(538,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(539,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(541,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(542,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(543,486)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(545,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(546,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(548,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(549,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(551.05,485.00){\usebox{\plotpoint}}
\multiput(552,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(553,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(555,485)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(556,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(558,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(559,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(560,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(562,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(563,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(565,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(566,484)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(567,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(569,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(570.98,483.00){\usebox{\plotpoint}}
\multiput(572,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(573,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(574,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(576,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(577,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(579,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(580,483)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(581,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(583,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(584,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(586,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(587,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(588,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(590,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(591.32,482.00){\usebox{\plotpoint}}
\multiput(593,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(594,482)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(595,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(597,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(598,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(600,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(601,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(603,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(604,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(605,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(607,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(608,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(610,481)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(611.25,480.00){\usebox{\plotpoint}}
\multiput(612,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(614,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(615,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(617,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(618,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(619,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(621,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(622,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(624,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(625,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(626,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(628,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(629,480)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(631.77,479.00){\usebox{\plotpoint}}
\multiput(632,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(633,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(635,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(636,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(638,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(639,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(641,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(642,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(643,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(645,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(646,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(648,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(649,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(650,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(652.52,479.00){\usebox{\plotpoint}}
\multiput(653,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(655,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(656,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(657,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(659,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(660,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(662,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(663,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(664,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(666,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(667,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(669,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(670,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(671,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(673.28,479.00){\usebox{\plotpoint}}
\multiput(674,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(676,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(677,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(678,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(680,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(681,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(683,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(684,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(686,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(687,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(688,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(690,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(691,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(693,479)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(694.02,479.02){\usebox{\plotpoint}}
\multiput(695,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(697,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(698,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(700,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(701,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(702,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(704,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(705,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(707,480)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(708,480)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(709,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(711,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(713.96,481.00){\usebox{\plotpoint}}
\multiput(714,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(715,481)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(716,481)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(718,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(719,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(721,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(722,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(723,482)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(725,482)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(726,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(728,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(729,483)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(731,483)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(732,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(733.65,484.00){\usebox{\plotpoint}}
\multiput(735,484)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(736,484)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(738,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(739,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(740,485)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(742,485)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(743,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(745,486)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,486)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(747,487)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(749,487)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(750,488)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(752.93,488.00){\usebox{\plotpoint}}
\multiput(753,488)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(754,489)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(756,489)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(757,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(759,490)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(760,490)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(761,491)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(763,491)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(764,492)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(766,492)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(767,493)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(768,494)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(770.85,494.85){\usebox{\plotpoint}}
\multiput(771,495)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(773,495)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(774,496)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(776,497)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(777,497)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(778,498)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(780,499)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(781,499)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(783,500)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(784,501)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(785,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,502)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(788.68,503.34){\usebox{\plotpoint}}
\multiput(790,504)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(791,505)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(792,506)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(794,507)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(795,508)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(797,509)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(798,510)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(799,511)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(801,512)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(802,513)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(804.89,515.89){\usebox{\plotpoint}}
\multiput(805,516)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(806,517)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(808,518)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(809,520)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(811,521)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(812,522)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(813,524)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(815,525)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(816,527)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(818,529)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(819.08,530.08){\usebox{\plotpoint}}
\multiput(821,532)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(822,534)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(823,536)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(825,538)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(826,540)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(828,542)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(829,544)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(830.67,547.00){\usebox{\plotpoint}}
\multiput(832,549)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(833,551)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(835,553)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(836,556)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(837,559)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(839,562)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(840.62,564.93){\usebox{\plotpoint}}
\multiput(842,567)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(843,571)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(844,574)(11.513,17.270){0}{\usebox{\plotpoint}}
\multiput(846,577)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(848.46,583.91){\usebox{\plotpoint}}
\multiput(849,585)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(850,588)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(851,592)(7.708,19.271){0}{\usebox{\plotpoint}}
\multiput(853,597)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(855.02,603.55){\usebox{\plotpoint}}
\multiput(856,606)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(857,611)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(858,616)(7.708,19.271){0}{\usebox{\plotpoint}}
\put(860.50,623.48){\usebox{\plotpoint}}
\multiput(861,626)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(863,632)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(865.59,643.56){\usebox{\plotpoint}}
\multiput(866,645)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(867,652)(2.935,20.547){0}{\usebox{\plotpoint}}
\put(869.40,663.92){\usebox{\plotpoint}}
\multiput(870,666)(2.574,20.595){0}{\usebox{\plotpoint}}
\multiput(871,674)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(873.14,684.30){\usebox{\plotpoint}}
\multiput(874,692)(2.292,20.629){0}{\usebox{\plotpoint}}
\put(875.71,704.89){\usebox{\plotpoint}}
\multiput(877,712)(2.065,20.652){0}{\usebox{\plotpoint}}
\put(878.57,725.43){\usebox{\plotpoint}}
\multiput(880,734)(1.724,20.684){0}{\usebox{\plotpoint}}
\put(881.00,746.03){\usebox{\plotpoint}}
\put(882.95,766.68){\usebox{\plotpoint}}
\put(884.83,787.33){\usebox{\plotpoint}}
\multiput(885,790)(2.574,20.595){0}{\usebox{\plotpoint}}
\put(887.10,807.96){\usebox{\plotpoint}}
\put(889.83,828.20){\usebox{\plotpoint}}
\multiput(892,832)(20.756,0.000){3}{\usebox{\plotpoint}}
\multiput(951,832)(0.202,-20.755){5}{\usebox{\plotpoint}}
\multiput(952,729)(0.226,-20.754){4}{\usebox{\plotpoint}}
\multiput(953,637)(0.280,-20.754){4}{\usebox{\plotpoint}}
\multiput(954,563)(0.346,-20.753){2}{\usebox{\plotpoint}}
\multiput(955,503)(0.864,-20.738){3}{\usebox{\plotpoint}}
\multiput(957,455)(0.506,-20.749){2}{\usebox{\plotpoint}}
\put(958.51,397.33){\usebox{\plotpoint}}
\multiput(959,381)(0.741,-20.742){2}{\usebox{\plotpoint}}
\put(960.78,335.11){\usebox{\plotpoint}}
\put(961.78,314.38){\usebox{\plotpoint}}
\multiput(962,310)(1.295,-20.715){0}{\usebox{\plotpoint}}
\put(963.02,293.66){\usebox{\plotpoint}}
\put(964.59,272.96){\usebox{\plotpoint}}
\multiput(965,268)(2.065,-20.652){0}{\usebox{\plotpoint}}
\put(966.71,252.32){\usebox{\plotpoint}}
\multiput(967,250)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(969,242)(3.412,-20.473){0}{\usebox{\plotpoint}}
\put(970.80,231.99){\usebox{\plotpoint}}
\multiput(971,231)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(972,227)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(973,223)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(974,220)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(975,217)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(976,215)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(977.31,212.37){\usebox{\plotpoint}}
\multiput(978,211)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(979,210)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(981,209)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(982,208)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(983,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(984,207)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(985,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(986,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(987,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(988,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(989,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(990,206)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(991,206)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(993,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(994,207)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(995.07,207.07){\usebox{\plotpoint}}
\multiput(996,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(997,208)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(998,208)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(999,209)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1000,209)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1001,210)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1002,210)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1003,211)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1005,211)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1006,212)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1007,212)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1008,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1009,213)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1010,214)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1011,214)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1012.54,215.00){\usebox{\plotpoint}}
\multiput(1013,215)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1014,216)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1015,216)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1016,217)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1018,217)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1019,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1020,218)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1021,218)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1022,219)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1023,219)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1024,220)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1025,220)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1026,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1027,221)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1028,221)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1030.57,222.00){\usebox{\plotpoint}}
\multiput(1031,222)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1032,222)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1033,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1034,223)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1035,223)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1036,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1037,224)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1038,224)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1039,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1040,225)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1042,225)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1043,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1044,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1045,226)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1046,226)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1047,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1048,227)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1049.26,227.00){\usebox{\plotpoint}}
\multiput(1050,227)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1051,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1052,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1054,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1055,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1056,228)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1057,228)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1058,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1059,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1060,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1061,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1062,229)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1063,229)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1064,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1066,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1067,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1068.77,230.00){\usebox{\plotpoint}}
\multiput(1069,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1070,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1071,230)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1072,230)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1073,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1074,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1075,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1076,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1078,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1079,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1080,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1081,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1082,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1083,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1084,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1085,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1086,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1087,231)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1088.70,232.00){\usebox{\plotpoint}}
\multiput(1089,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1091,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1092,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1093,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1094,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1095,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1096,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1097,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1098,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1099,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1100,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1101,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1103,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1104,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1105,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1106,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1107,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1108,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1109.45,232.00){\usebox{\plotpoint}}
\multiput(1110,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1111,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1112,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1113,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1115,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1116,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1117,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1118,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1119,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1120,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1121,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1122,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1123,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1124,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1125,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1127,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1128,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1129,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1130.21,232.00){\usebox{\plotpoint}}
\multiput(1131,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1132,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1133,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1134,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1135,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1136,232)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1137,232)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1139,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1140,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1141,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1142,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1143,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1144,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1145,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1146,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1147,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1148,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1150.73,233.00){\usebox{\plotpoint}}
\multiput(1151,233)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1152,233)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1153,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1154,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1155,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1156,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1157,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1158,234)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1159,234)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1160,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1161,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1163,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1164,235)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1165,235)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1166,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1167,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1168,236)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1169.88,236.88){\usebox{\plotpoint}}
\multiput(1170,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1171,237)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1172,237)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1173,238)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1174,238)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1176,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1177,239)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1178,239)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1179,240)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,240)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1181,241)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1182,241)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1183,242)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1184,243)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1185,243)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1187.66,244.83){\usebox{\plotpoint}}
\multiput(1188,245)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1189,245)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1190,246)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1191,247)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1192,248)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1193,249)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1194,250)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1195,251)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1196,252)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1197,253)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1198,255)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1200,256)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1201.97,258.95){\usebox{\plotpoint}}
\multiput(1202,259)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1203,261)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1204,263)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1205,264)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1206,267)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1207,269)(9.282,18.564){0}{\usebox{\plotpoint}}
\multiput(1208,271)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1209,274)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1210.99,277.48){\usebox{\plotpoint}}
\multiput(1212,279)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(1213,283)(6.563,19.690){0}{\usebox{\plotpoint}}
\multiput(1214,286)(5.034,20.136){0}{\usebox{\plotpoint}}
\multiput(1215,290)(5.034,20.136){0}{\usebox{\plotpoint}}
\put(1216.67,297.33){\usebox{\plotpoint}}
\multiput(1217,299)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(1218,304)(4.070,20.352){0}{\usebox{\plotpoint}}
\multiput(1219,309)(3.412,20.473){0}{\usebox{\plotpoint}}
\put(1220.39,317.74){\usebox{\plotpoint}}
\multiput(1221,322)(2.935,20.547){0}{\usebox{\plotpoint}}
\multiput(1222,329)(4.503,20.261){0}{\usebox{\plotpoint}}
\put(1224.02,338.16){\usebox{\plotpoint}}
\multiput(1225,347)(1.879,20.670){0}{\usebox{\plotpoint}}
\put(1226.07,358.82){\usebox{\plotpoint}}
\put(1227.73,379.51){\usebox{\plotpoint}}
\multiput(1228,383)(1.295,20.715){0}{\usebox{\plotpoint}}
\put(1229.07,400.22){\usebox{\plotpoint}}
\put(1230.18,420.94){\usebox{\plotpoint}}
\multiput(1231,439)(0.830,20.739){2}{\usebox{\plotpoint}}
\put(1232.64,483.16){\usebox{\plotpoint}}
\multiput(1233,494)(0.561,20.748){2}{\usebox{\plotpoint}}
\multiput(1234,531)(0.922,20.735){2}{\usebox{\plotpoint}}
\multiput(1236,576)(0.364,20.752){3}{\usebox{\plotpoint}}
\multiput(1237,633)(0.280,20.754){3}{\usebox{\plotpoint}}
\multiput(1238,707)(0.216,20.754){5}{\usebox{\plotpoint}}
\put(1239.42,815.16){\usebox{\plotpoint}}
\put(1243.90,832.00){\usebox{\plotpoint}}
\multiput(1254,832)(0.124,-20.755){8}{\usebox{\plotpoint}}
\multiput(1255,665)(0.121,-20.755){8}{\usebox{\plotpoint}}
\multiput(1256,493)(0.196,-20.755){5}{\usebox{\plotpoint}}
\multiput(1257,387)(0.296,-20.753){4}{\usebox{\plotpoint}}
\multiput(1258,317)(0.432,-20.751){2}{\usebox{\plotpoint}}
\multiput(1259,269)(1.219,-20.720){2}{\usebox{\plotpoint}}
\put(1261.65,219.52){\usebox{\plotpoint}}
\put(1262.68,198.79){\usebox{\plotpoint}}
\multiput(1263,193)(1.479,-20.703){0}{\usebox{\plotpoint}}
\put(1264.09,178.08){\usebox{\plotpoint}}
\multiput(1265,169)(2.574,-20.595){0}{\usebox{\plotpoint}}
\put(1266.59,157.48){\usebox{\plotpoint}}
\multiput(1267,155)(4.070,-20.352){0}{\usebox{\plotpoint}}
\multiput(1268,150)(5.034,-20.136){0}{\usebox{\plotpoint}}
\multiput(1269,146)(6.563,-19.690){0}{\usebox{\plotpoint}}
\multiput(1270,143)(9.282,-18.564){0}{\usebox{\plotpoint}}
\multiput(1271,141)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1273.35,138.29){\usebox{\plotpoint}}
\multiput(1274,137)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1275,136)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1276,135)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1277,135)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1278,134)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1279,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1280,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1281,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1282,133)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1283,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1285,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1286,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1287,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1288,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1289,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1290,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1291.24,132.00){\usebox{\plotpoint}}
\multiput(1292,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1293,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1294,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1295,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1297,132)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1298,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1299,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1300,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1301,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1302,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1303,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1304,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1305,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1306,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1307,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1309,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1310,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1311.58,133.00){\usebox{\plotpoint}}
\multiput(1312,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1313,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1314,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1315,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1316,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1317,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1318,133)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1319,133)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1320,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1322,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1323,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1324,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1325,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1326,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1327,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1328,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1329,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1330,132)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1331.92,132.00){\usebox{\plotpoint}}
\multiput(1332,132)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1334,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1335,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1336,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1337,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1338,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1339,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1340,131)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1341,131)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1342,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1343,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1344,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1346,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1347,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1348,130)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1349,130)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1350,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1351.61,129.00){\usebox{\plotpoint}}
\multiput(1352,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1353,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1354,129)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1355,129)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1356,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1358,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1359,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1360,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1361,128)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1362,128)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1363,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1364,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1365,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1366,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1367,127)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1368,127)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(1370,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1371.30,126.00){\usebox{\plotpoint}}
\multiput(1372,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1373,126)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1374,126)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1375,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1376,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1377,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1378,125)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1379,125)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1380,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1382,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1383,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1384,124)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1385,124)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1386,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1387,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1388,123)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1389,123)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(1390.40,122.00){\usebox{\plotpoint}}
\multiput(1391,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1392,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1394,122)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1395,122)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1396,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1397,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1398,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1399,121)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1400,121)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1401,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1402,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1403,120)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1404,120)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1405,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1407,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1408,119)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1409.65,118.35){\usebox{\plotpoint}}
\multiput(1410,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1411,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1412,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1413,118)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1414,118)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1415,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1416,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1417,117)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1419,117)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1420,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1421,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1422,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1423,116)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1424,116)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1425,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1426,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1427,115)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1428.72,114.28){\usebox{\plotpoint}}
\multiput(1429,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1431,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1432,114)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1433,114)(14.676,-14.676){0}{\usebox{\plotpoint}}
\multiput(1434,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1435,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,829){\usebox{\plotpoint}}
\put(218.84,811){\rule{0.800pt}{4.336pt}}
\multiput(218.34,820.00)(1.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(220.34,794){\rule{0.800pt}{4.095pt}}
\multiput(219.34,802.50)(2.000,-8.500){2}{\rule{0.800pt}{2.048pt}}
\put(221.84,779){\rule{0.800pt}{3.614pt}}
\multiput(221.34,786.50)(1.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(223.34,765){\rule{0.800pt}{3.373pt}}
\multiput(222.34,772.00)(2.000,-7.000){2}{\rule{0.800pt}{1.686pt}}
\put(224.84,752){\rule{0.800pt}{3.132pt}}
\multiput(224.34,758.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(225.84,739){\rule{0.800pt}{3.132pt}}
\multiput(225.34,745.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(227.34,728){\rule{0.800pt}{2.650pt}}
\multiput(226.34,733.50)(2.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(228.84,717){\rule{0.800pt}{2.650pt}}
\multiput(228.34,722.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(230.34,707){\rule{0.800pt}{2.409pt}}
\multiput(229.34,712.00)(2.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(231.84,698){\rule{0.800pt}{2.168pt}}
\multiput(231.34,702.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(232.84,689){\rule{0.800pt}{2.168pt}}
\multiput(232.34,693.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(234.34,680){\rule{0.800pt}{2.168pt}}
\multiput(233.34,684.50)(2.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(235.84,673){\rule{0.800pt}{1.686pt}}
\multiput(235.34,676.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(237.34,665){\rule{0.800pt}{1.927pt}}
\multiput(236.34,669.00)(2.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(238.84,658){\rule{0.800pt}{1.686pt}}
\multiput(238.34,661.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(240.34,651){\rule{0.800pt}{1.686pt}}
\multiput(239.34,654.50)(2.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(241.84,645){\rule{0.800pt}{1.445pt}}
\multiput(241.34,648.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(242.84,639){\rule{0.800pt}{1.445pt}}
\multiput(242.34,642.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(244.34,633){\rule{0.800pt}{1.445pt}}
\multiput(243.34,636.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(245.84,628){\rule{0.800pt}{1.204pt}}
\multiput(245.34,630.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(247.34,622){\rule{0.800pt}{1.445pt}}
\multiput(246.34,625.00)(2.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(248.84,617){\rule{0.800pt}{1.204pt}}
\multiput(248.34,619.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(249.84,613){\rule{0.800pt}{0.964pt}}
\multiput(249.34,615.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(251.34,608){\rule{0.800pt}{1.204pt}}
\multiput(250.34,610.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(252.84,604){\rule{0.800pt}{0.964pt}}
\multiput(252.34,606.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(254.34,599){\rule{0.800pt}{1.204pt}}
\multiput(253.34,601.50)(2.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(255.84,595){\rule{0.800pt}{0.964pt}}
\multiput(255.34,597.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(256.84,592){\rule{0.800pt}{0.723pt}}
\multiput(256.34,593.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(258.34,588){\rule{0.800pt}{0.964pt}}
\multiput(257.34,590.00)(2.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(259.84,584){\rule{0.800pt}{0.964pt}}
\multiput(259.34,586.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(261.34,581){\rule{0.800pt}{0.723pt}}
\multiput(260.34,582.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(262.84,578){\rule{0.800pt}{0.723pt}}
\multiput(262.34,579.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(263.84,574){\rule{0.800pt}{0.964pt}}
\multiput(263.34,576.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(265.34,571){\rule{0.800pt}{0.723pt}}
\multiput(264.34,572.50)(2.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(266.84,568){\rule{0.800pt}{0.723pt}}
\multiput(266.34,569.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(269,565.34){\rule{0.482pt}{0.800pt}}
\multiput(269.00,566.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(269.84,563){\rule{0.800pt}{0.723pt}}
\multiput(269.34,564.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(270.84,560){\rule{0.800pt}{0.723pt}}
\multiput(270.34,561.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(273,557.34){\rule{0.482pt}{0.800pt}}
\multiput(273.00,558.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(273.84,555){\rule{0.800pt}{0.723pt}}
\multiput(273.34,556.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(276,552.34){\rule{0.482pt}{0.800pt}}
\multiput(276.00,553.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(276.84,551){\rule{0.800pt}{0.482pt}}
\multiput(276.34,552.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(277.84,548){\rule{0.800pt}{0.723pt}}
\multiput(277.34,549.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(280,545.34){\rule{0.482pt}{0.800pt}}
\multiput(280.00,546.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(280.84,544){\rule{0.800pt}{0.482pt}}
\multiput(280.34,545.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(283,541.34){\rule{0.482pt}{0.800pt}}
\multiput(283.00,542.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(283.84,540){\rule{0.800pt}{0.482pt}}
\multiput(283.34,541.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(286,537.34){\rule{0.482pt}{0.800pt}}
\multiput(286.00,538.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(286.84,536){\rule{0.800pt}{0.482pt}}
\multiput(286.34,537.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(289,533.84){\rule{0.241pt}{0.800pt}}
\multiput(289.00,534.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(290,532.34){\rule{0.482pt}{0.800pt}}
\multiput(290.00,533.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(290.84,531){\rule{0.800pt}{0.482pt}}
\multiput(290.34,532.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(293,528.84){\rule{0.482pt}{0.800pt}}
\multiput(293.00,529.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(293.84,528){\rule{0.800pt}{0.482pt}}
\multiput(293.34,529.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(294.84,526){\rule{0.800pt}{0.482pt}}
\multiput(294.34,527.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(297,523.84){\rule{0.482pt}{0.800pt}}
\multiput(297.00,524.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(297.84,523){\rule{0.800pt}{0.482pt}}
\multiput(297.34,524.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(300,520.84){\rule{0.482pt}{0.800pt}}
\multiput(300.00,521.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(302,519.84){\rule{0.241pt}{0.800pt}}
\multiput(302.00,520.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(301.84,519){\rule{0.800pt}{0.482pt}}
\multiput(301.34,520.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(304,516.84){\rule{0.482pt}{0.800pt}}
\multiput(304.00,517.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(306,515.84){\rule{0.241pt}{0.800pt}}
\multiput(306.00,516.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(307,514.34){\rule{0.482pt}{0.800pt}}
\multiput(307.00,515.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(309,512.84){\rule{0.241pt}{0.800pt}}
\multiput(309.00,513.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(310,511.84){\rule{0.241pt}{0.800pt}}
\multiput(310.00,512.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(311,510.84){\rule{0.482pt}{0.800pt}}
\multiput(311.00,511.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(313,509.84){\rule{0.241pt}{0.800pt}}
\multiput(313.00,510.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(314,508.34){\rule{0.482pt}{0.800pt}}
\multiput(314.00,509.34)(1.000,-2.000){2}{\rule{0.241pt}{0.800pt}}
\put(316,506.84){\rule{0.241pt}{0.800pt}}
\multiput(316.00,507.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(317,505.84){\rule{0.241pt}{0.800pt}}
\multiput(317.00,506.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(318,504.84){\rule{0.482pt}{0.800pt}}
\multiput(318.00,505.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(320,503.84){\rule{0.241pt}{0.800pt}}
\multiput(320.00,504.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(321,502.84){\rule{0.482pt}{0.800pt}}
\multiput(321.00,503.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(323,501.84){\rule{0.241pt}{0.800pt}}
\multiput(323.00,502.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(324,500.84){\rule{0.241pt}{0.800pt}}
\multiput(324.00,501.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(325,499.84){\rule{0.482pt}{0.800pt}}
\multiput(325.00,500.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(328,498.84){\rule{0.482pt}{0.800pt}}
\multiput(328.00,499.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(330,497.84){\rule{0.241pt}{0.800pt}}
\multiput(330.00,498.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(331,496.84){\rule{0.482pt}{0.800pt}}
\multiput(331.00,497.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(333,495.84){\rule{0.241pt}{0.800pt}}
\multiput(333.00,496.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(334,494.84){\rule{0.241pt}{0.800pt}}
\multiput(334.00,495.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(327.0,501.0){\usebox{\plotpoint}}
\put(337,493.84){\rule{0.241pt}{0.800pt}}
\multiput(337.00,494.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(338,492.84){\rule{0.482pt}{0.800pt}}
\multiput(338.00,493.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(340,491.84){\rule{0.241pt}{0.800pt}}
\multiput(340.00,492.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(341,490.84){\rule{0.241pt}{0.800pt}}
\multiput(341.00,491.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(335.0,496.0){\usebox{\plotpoint}}
\put(344,489.84){\rule{0.241pt}{0.800pt}}
\multiput(344.00,490.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(345,488.84){\rule{0.482pt}{0.800pt}}
\multiput(345.00,489.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(342.0,492.0){\usebox{\plotpoint}}
\put(348,487.84){\rule{0.241pt}{0.800pt}}
\multiput(348.00,488.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(349,486.84){\rule{0.482pt}{0.800pt}}
\multiput(349.00,487.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(347.0,490.0){\usebox{\plotpoint}}
\put(352,485.84){\rule{0.482pt}{0.800pt}}
\multiput(352.00,486.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(354,484.84){\rule{0.241pt}{0.800pt}}
\multiput(354.00,485.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(351.0,488.0){\usebox{\plotpoint}}
\put(356,483.84){\rule{0.482pt}{0.800pt}}
\multiput(356.00,484.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(355.0,486.0){\usebox{\plotpoint}}
\put(359,482.84){\rule{0.482pt}{0.800pt}}
\multiput(359.00,483.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(361,481.84){\rule{0.241pt}{0.800pt}}
\multiput(361.00,482.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(358.0,485.0){\usebox{\plotpoint}}
\put(363,480.84){\rule{0.482pt}{0.800pt}}
\multiput(363.00,481.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(362.0,483.0){\usebox{\plotpoint}}
\put(366,479.84){\rule{0.482pt}{0.800pt}}
\multiput(366.00,480.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(365.0,482.0){\usebox{\plotpoint}}
\put(369,478.84){\rule{0.241pt}{0.800pt}}
\multiput(369.00,479.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(368.0,481.0){\usebox{\plotpoint}}
\put(372,477.84){\rule{0.241pt}{0.800pt}}
\multiput(372.00,478.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(370.0,480.0){\usebox{\plotpoint}}
\put(375,476.84){\rule{0.241pt}{0.800pt}}
\multiput(375.00,477.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(373.0,479.0){\usebox{\plotpoint}}
\put(378,475.84){\rule{0.241pt}{0.800pt}}
\multiput(378.00,476.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(376.0,478.0){\usebox{\plotpoint}}
\put(380,474.84){\rule{0.482pt}{0.800pt}}
\multiput(380.00,475.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(379.0,477.0){\usebox{\plotpoint}}
\put(383,473.84){\rule{0.482pt}{0.800pt}}
\multiput(383.00,474.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(382.0,476.0){\usebox{\plotpoint}}
\put(386,472.84){\rule{0.241pt}{0.800pt}}
\multiput(386.00,473.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(385.0,475.0){\usebox{\plotpoint}}
\put(390,471.84){\rule{0.482pt}{0.800pt}}
\multiput(390.00,472.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(387.0,474.0){\usebox{\plotpoint}}
\put(393,470.84){\rule{0.241pt}{0.800pt}}
\multiput(393.00,471.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(392.0,473.0){\usebox{\plotpoint}}
\put(396,469.84){\rule{0.241pt}{0.800pt}}
\multiput(396.00,470.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(394.0,472.0){\usebox{\plotpoint}}
\put(400,468.84){\rule{0.241pt}{0.800pt}}
\multiput(400.00,469.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(397.0,471.0){\usebox{\plotpoint}}
\put(404,467.84){\rule{0.482pt}{0.800pt}}
\multiput(404.00,468.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(401.0,470.0){\usebox{\plotpoint}}
\put(407,466.84){\rule{0.241pt}{0.800pt}}
\multiput(407.00,467.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(406.0,469.0){\usebox{\plotpoint}}
\put(411,465.84){\rule{0.482pt}{0.800pt}}
\multiput(411.00,466.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(408.0,468.0){\usebox{\plotpoint}}
\put(415,464.84){\rule{0.482pt}{0.800pt}}
\multiput(415.00,465.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(413.0,467.0){\usebox{\plotpoint}}
\put(420,463.84){\rule{0.241pt}{0.800pt}}
\multiput(420.00,464.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(417.0,466.0){\usebox{\plotpoint}}
\put(424,462.84){\rule{0.241pt}{0.800pt}}
\multiput(424.00,463.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(421.0,465.0){\usebox{\plotpoint}}
\put(428,461.84){\rule{0.482pt}{0.800pt}}
\multiput(428.00,462.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(425.0,464.0){\usebox{\plotpoint}}
\put(432,460.84){\rule{0.482pt}{0.800pt}}
\multiput(432.00,461.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(430.0,463.0){\usebox{\plotpoint}}
\put(437,459.84){\rule{0.241pt}{0.800pt}}
\multiput(437.00,460.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(434.0,462.0){\usebox{\plotpoint}}
\put(441,458.84){\rule{0.241pt}{0.800pt}}
\multiput(441.00,459.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(438.0,461.0){\usebox{\plotpoint}}
\put(446,457.84){\rule{0.482pt}{0.800pt}}
\multiput(446.00,458.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(442.0,460.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(451,456.84){\rule{0.241pt}{0.800pt}}
\multiput(451.00,457.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(448.0,459.0){\usebox{\plotpoint}}
\put(456,455.84){\rule{0.482pt}{0.800pt}}
\multiput(456.00,456.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(452.0,458.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(460,454.84){\rule{0.482pt}{0.800pt}}
\multiput(460.00,455.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(458.0,457.0){\usebox{\plotpoint}}
\put(466,453.84){\rule{0.482pt}{0.800pt}}
\multiput(466.00,454.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(462.0,456.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(472,452.84){\rule{0.241pt}{0.800pt}}
\multiput(472.00,453.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(468.0,455.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(477,451.84){\rule{0.482pt}{0.800pt}}
\multiput(477.00,452.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(473.0,454.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(482,450.84){\rule{0.241pt}{0.800pt}}
\multiput(482.00,451.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(479.0,453.0){\usebox{\plotpoint}}
\put(487,449.84){\rule{0.482pt}{0.800pt}}
\multiput(487.00,450.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(483.0,452.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(493,448.84){\rule{0.241pt}{0.800pt}}
\multiput(493.00,449.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(489.0,451.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(498,447.84){\rule{0.482pt}{0.800pt}}
\multiput(498.00,448.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(494.0,450.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(504,446.84){\rule{0.241pt}{0.800pt}}
\multiput(504.00,447.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(500.0,449.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(510,445.84){\rule{0.241pt}{0.800pt}}
\multiput(510.00,446.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(505.0,448.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(517,444.84){\rule{0.241pt}{0.800pt}}
\multiput(517.00,445.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(511.0,447.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(522,443.84){\rule{0.482pt}{0.800pt}}
\multiput(522.00,444.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(518.0,446.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(528,442.84){\rule{0.241pt}{0.800pt}}
\multiput(528.00,443.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(524.0,445.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(534,441.84){\rule{0.241pt}{0.800pt}}
\multiput(534.00,442.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(529.0,444.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(541,440.84){\rule{0.241pt}{0.800pt}}
\multiput(541.00,441.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(535.0,443.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(546,439.84){\rule{0.482pt}{0.800pt}}
\multiput(546.00,440.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(542.0,442.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(552,438.84){\rule{0.241pt}{0.800pt}}
\multiput(552.00,439.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(548.0,441.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(559,437.84){\rule{0.241pt}{0.800pt}}
\multiput(559.00,438.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(553.0,440.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(565,436.84){\rule{0.241pt}{0.800pt}}
\multiput(565.00,437.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(560.0,439.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(572,435.84){\rule{0.241pt}{0.800pt}}
\multiput(572.00,436.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(566.0,438.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(577,434.84){\rule{0.482pt}{0.800pt}}
\multiput(577.00,435.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(573.0,437.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(584,433.84){\rule{0.482pt}{0.800pt}}
\multiput(584.00,434.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(579.0,436.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(590,432.84){\rule{0.241pt}{0.800pt}}
\multiput(590.00,433.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(586.0,435.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(597,431.84){\rule{0.241pt}{0.800pt}}
\multiput(597.00,432.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(591.0,434.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(604,430.84){\rule{0.241pt}{0.800pt}}
\multiput(604.00,431.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(598.0,433.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(610,429.84){\rule{0.241pt}{0.800pt}}
\multiput(610.00,430.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(605.0,432.0){\rule[-0.400pt]{1.204pt}{0.800pt}}
\put(617,428.84){\rule{0.241pt}{0.800pt}}
\multiput(617.00,429.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(611.0,431.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(624,427.84){\rule{0.241pt}{0.800pt}}
\multiput(624.00,428.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(618.0,430.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(631,426.84){\rule{0.241pt}{0.800pt}}
\multiput(631.00,427.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(625.0,429.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(638,425.84){\rule{0.241pt}{0.800pt}}
\multiput(638.00,426.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(632.0,428.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(645,424.84){\rule{0.241pt}{0.800pt}}
\multiput(645.00,425.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(639.0,427.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(652,423.84){\rule{0.241pt}{0.800pt}}
\multiput(652.00,424.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(646.0,426.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(660,422.84){\rule{0.482pt}{0.800pt}}
\multiput(660.00,423.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(653.0,425.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(669,421.84){\rule{0.241pt}{0.800pt}}
\multiput(669.00,422.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(662.0,424.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(677,420.84){\rule{0.241pt}{0.800pt}}
\multiput(677.00,421.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(670.0,423.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(686,419.84){\rule{0.241pt}{0.800pt}}
\multiput(686.00,420.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(678.0,422.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(697,418.84){\rule{0.241pt}{0.800pt}}
\multiput(697.00,419.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(687.0,421.0){\rule[-0.400pt]{2.409pt}{0.800pt}}
\put(709,417.84){\rule{0.482pt}{0.800pt}}
\multiput(709.00,418.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(698.0,420.0){\rule[-0.400pt]{2.650pt}{0.800pt}}
\put(726,416.84){\rule{0.482pt}{0.800pt}}
\multiput(726.00,417.34)(1.000,-1.000){2}{\rule{0.241pt}{0.800pt}}
\put(711.0,419.0){\rule[-0.400pt]{3.613pt}{0.800pt}}
\put(753,416.84){\rule{0.241pt}{0.800pt}}
\multiput(753.00,416.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(728.0,418.0){\rule[-0.400pt]{6.022pt}{0.800pt}}
\put(767,417.84){\rule{0.241pt}{0.800pt}}
\multiput(767.00,417.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(754.0,419.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\put(776,418.84){\rule{0.241pt}{0.800pt}}
\multiput(776.00,418.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(768.0,420.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(781,419.84){\rule{0.482pt}{0.800pt}}
\multiput(781.00,419.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(777.0,421.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(787,420.84){\rule{0.241pt}{0.800pt}}
\multiput(787.00,420.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(783.0,422.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(790,421.84){\rule{0.241pt}{0.800pt}}
\multiput(790.00,421.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(788.0,423.0){\usebox{\plotpoint}}
\put(794,422.84){\rule{0.241pt}{0.800pt}}
\multiput(794.00,422.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(791.0,424.0){\usebox{\plotpoint}}
\put(797,423.84){\rule{0.241pt}{0.800pt}}
\multiput(797.00,423.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(795.0,425.0){\usebox{\plotpoint}}
\put(799,424.84){\rule{0.482pt}{0.800pt}}
\multiput(799.00,424.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(798.0,426.0){\usebox{\plotpoint}}
\put(802,425.84){\rule{0.482pt}{0.800pt}}
\multiput(802.00,425.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(801.0,427.0){\usebox{\plotpoint}}
\put(805,426.84){\rule{0.241pt}{0.800pt}}
\multiput(805.00,426.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(804.0,428.0){\usebox{\plotpoint}}
\put(808,427.84){\rule{0.241pt}{0.800pt}}
\multiput(808.00,427.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(809,428.84){\rule{0.482pt}{0.800pt}}
\multiput(809.00,428.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(806.0,429.0){\usebox{\plotpoint}}
\put(812,429.84){\rule{0.241pt}{0.800pt}}
\multiput(812.00,429.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(813,430.84){\rule{0.482pt}{0.800pt}}
\multiput(813.00,430.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(815,431.84){\rule{0.241pt}{0.800pt}}
\multiput(815.00,431.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(811.0,431.0){\usebox{\plotpoint}}
\put(818,432.84){\rule{0.241pt}{0.800pt}}
\multiput(818.00,432.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(819,433.84){\rule{0.482pt}{0.800pt}}
\multiput(819.00,433.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(821,434.84){\rule{0.241pt}{0.800pt}}
\multiput(821.00,434.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(822,435.84){\rule{0.241pt}{0.800pt}}
\multiput(822.00,435.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(823,436.84){\rule{0.482pt}{0.800pt}}
\multiput(823.00,436.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(825,437.84){\rule{0.241pt}{0.800pt}}
\multiput(825.00,437.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(826,438.84){\rule{0.482pt}{0.800pt}}
\multiput(826.00,438.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(828,439.84){\rule{0.241pt}{0.800pt}}
\multiput(828.00,439.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(827.84,442){\rule{0.800pt}{0.482pt}}
\multiput(827.34,442.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(830,442.84){\rule{0.482pt}{0.800pt}}
\multiput(830.00,442.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(832,443.84){\rule{0.241pt}{0.800pt}}
\multiput(832.00,443.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(833,445.34){\rule{0.482pt}{0.800pt}}
\multiput(833.00,444.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(835,446.84){\rule{0.241pt}{0.800pt}}
\multiput(835.00,446.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(836,447.84){\rule{0.241pt}{0.800pt}}
\multiput(836.00,447.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(837,449.34){\rule{0.482pt}{0.800pt}}
\multiput(837.00,448.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(837.84,452){\rule{0.800pt}{0.482pt}}
\multiput(837.34,452.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(840,452.84){\rule{0.482pt}{0.800pt}}
\multiput(840.00,452.34)(1.000,1.000){2}{\rule{0.241pt}{0.800pt}}
\put(840.84,455){\rule{0.800pt}{0.482pt}}
\multiput(840.34,455.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(841.84,457){\rule{0.800pt}{0.482pt}}
\multiput(841.34,457.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(844,458.34){\rule{0.482pt}{0.800pt}}
\multiput(844.00,457.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(844.84,461){\rule{0.800pt}{0.482pt}}
\multiput(844.34,461.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(847,462.34){\rule{0.482pt}{0.800pt}}
\multiput(847.00,461.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(847.84,465){\rule{0.800pt}{0.723pt}}
\multiput(847.34,465.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(848.84,468){\rule{0.800pt}{0.482pt}}
\multiput(848.34,468.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(851,469.34){\rule{0.482pt}{0.800pt}}
\multiput(851.00,468.34)(1.000,2.000){2}{\rule{0.241pt}{0.800pt}}
\put(851.84,472){\rule{0.800pt}{0.723pt}}
\multiput(851.34,472.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(853.34,475){\rule{0.800pt}{0.723pt}}
\multiput(852.34,475.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(854.84,478){\rule{0.800pt}{0.723pt}}
\multiput(854.34,478.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(855.84,481){\rule{0.800pt}{0.723pt}}
\multiput(855.34,481.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(857.34,484){\rule{0.800pt}{0.723pt}}
\multiput(856.34,484.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(858.84,487){\rule{0.800pt}{0.723pt}}
\multiput(858.34,487.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(860.34,490){\rule{0.800pt}{0.964pt}}
\multiput(859.34,490.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(861.84,494){\rule{0.800pt}{0.964pt}}
\multiput(861.34,494.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(863.34,498){\rule{0.800pt}{0.964pt}}
\multiput(862.34,498.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(864.84,502){\rule{0.800pt}{0.964pt}}
\multiput(864.34,502.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(865.84,506){\rule{0.800pt}{0.964pt}}
\multiput(865.34,506.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(867.34,510){\rule{0.800pt}{1.204pt}}
\multiput(866.34,510.00)(2.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(868.84,515){\rule{0.800pt}{1.204pt}}
\multiput(868.34,515.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(870.34,520){\rule{0.800pt}{1.445pt}}
\multiput(869.34,520.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(871.84,526){\rule{0.800pt}{1.204pt}}
\multiput(871.34,526.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(872.84,531){\rule{0.800pt}{1.686pt}}
\multiput(872.34,531.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(874.34,538){\rule{0.800pt}{1.445pt}}
\multiput(873.34,538.00)(2.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(875.84,544){\rule{0.800pt}{1.686pt}}
\multiput(875.34,544.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(877.34,551){\rule{0.800pt}{1.927pt}}
\multiput(876.34,551.00)(2.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(878.84,559){\rule{0.800pt}{1.927pt}}
\multiput(878.34,559.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(879.84,567){\rule{0.800pt}{1.927pt}}
\multiput(879.34,567.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(881.34,575){\rule{0.800pt}{2.409pt}}
\multiput(880.34,575.00)(2.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(882.84,585){\rule{0.800pt}{2.409pt}}
\multiput(882.34,585.00)(1.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(884.34,595){\rule{0.800pt}{2.650pt}}
\multiput(883.34,595.00)(2.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(885.84,606){\rule{0.800pt}{3.132pt}}
\multiput(885.34,606.00)(1.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(887.84,619){\rule{0.800pt}{11.563pt}}
\multiput(886.34,619.00)(3.000,24.000){2}{\rule{0.800pt}{5.782pt}}
\put(816.0,434.0){\usebox{\plotpoint}}
\put(891,667.84){\rule{0.241pt}{0.800pt}}
\multiput(891.00,667.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(891.0,667.0){\usebox{\plotpoint}}
\put(892,677.84){\rule{0.241pt}{0.800pt}}
\multiput(892.00,677.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(892.0,670.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(893,689.84){\rule{0.241pt}{0.800pt}}
\multiput(893.00,689.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(893.0,680.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(894,701.84){\rule{0.241pt}{0.800pt}}
\multiput(894.00,701.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(894.0,692.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(895,714.84){\rule{0.241pt}{0.800pt}}
\multiput(895.00,714.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(895.0,704.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(894.84,729){\rule{0.800pt}{0.482pt}}
\multiput(894.34,729.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(896.0,717.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(897,742.84){\rule{0.241pt}{0.800pt}}
\multiput(897.00,742.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(897.0,731.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(898,758.84){\rule{0.241pt}{0.800pt}}
\multiput(898.00,758.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(898.0,745.0){\rule[-0.400pt]{0.800pt}{3.613pt}}
\put(899,775.84){\rule{0.241pt}{0.800pt}}
\multiput(899.00,775.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(899.0,761.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(898.84,796){\rule{0.800pt}{0.482pt}}
\multiput(898.34,796.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(900.0,778.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(899.84,816){\rule{0.800pt}{0.482pt}}
\multiput(899.34,816.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(901.0,798.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(902.0,818.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(948.84,826){\rule{0.800pt}{1.445pt}}
\multiput(948.34,829.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(949.84,761){\rule{0.800pt}{15.658pt}}
\multiput(949.34,793.50)(1.000,-32.500){2}{\rule{0.800pt}{7.829pt}}
\put(902.0,832.0){\rule[-0.400pt]{11.563pt}{0.800pt}}
\put(950.84,654){\rule{0.800pt}{12.045pt}}
\multiput(950.34,679.00)(1.000,-25.000){2}{\rule{0.800pt}{6.022pt}}
\put(951.84,609){\rule{0.800pt}{10.840pt}}
\multiput(951.34,631.50)(1.000,-22.500){2}{\rule{0.800pt}{5.420pt}}
\put(952.0,704.0){\rule[-0.400pt]{0.800pt}{13.731pt}}
\put(952.84,535){\rule{0.800pt}{8.432pt}}
\multiput(952.34,552.50)(1.000,-17.500){2}{\rule{0.800pt}{4.216pt}}
\put(954.0,570.0){\rule[-0.400pt]{0.800pt}{9.395pt}}
\put(953.84,476){\rule{0.800pt}{6.745pt}}
\multiput(953.34,490.00)(1.000,-14.000){2}{\rule{0.800pt}{3.373pt}}
\put(954.84,451){\rule{0.800pt}{6.023pt}}
\multiput(954.34,463.50)(1.000,-12.500){2}{\rule{0.800pt}{3.011pt}}
\put(955.0,504.0){\rule[-0.400pt]{0.800pt}{7.468pt}}
\put(955.84,408){\rule{0.800pt}{4.818pt}}
\multiput(955.34,418.00)(1.000,-10.000){2}{\rule{0.800pt}{2.409pt}}
\put(956.84,390){\rule{0.800pt}{4.336pt}}
\multiput(956.34,399.00)(1.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(957.0,428.0){\rule[-0.400pt]{0.800pt}{5.541pt}}
\put(957.84,358){\rule{0.800pt}{3.614pt}}
\multiput(957.34,365.50)(1.000,-7.500){2}{\rule{0.800pt}{1.807pt}}
\put(959.0,373.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(958.84,332){\rule{0.800pt}{3.132pt}}
\multiput(958.34,338.50)(1.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(959.84,321){\rule{0.800pt}{2.650pt}}
\multiput(959.34,326.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(960.0,345.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(960.84,302){\rule{0.800pt}{2.168pt}}
\multiput(960.34,306.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(962.0,311.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(961.84,285){\rule{0.800pt}{1.927pt}}
\multiput(961.34,289.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(962.84,278){\rule{0.800pt}{1.686pt}}
\multiput(962.34,281.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(963.0,293.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(963.84,266){\rule{0.800pt}{1.445pt}}
\multiput(963.34,269.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(964.84,261){\rule{0.800pt}{1.204pt}}
\multiput(964.34,263.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(965.0,272.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(965.84,251){\rule{0.800pt}{1.204pt}}
\multiput(965.34,253.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(967.0,256.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(966.84,243){\rule{0.800pt}{0.964pt}}
\multiput(966.34,245.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(967.84,240){\rule{0.800pt}{0.723pt}}
\multiput(967.34,241.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(968.0,247.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(968.84,234){\rule{0.800pt}{0.482pt}}
\multiput(968.34,235.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(969.84,231){\rule{0.800pt}{0.723pt}}
\multiput(969.34,232.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(970.0,236.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(970.84,226){\rule{0.800pt}{0.482pt}}
\multiput(970.34,227.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(972.0,228.0){\usebox{\plotpoint}}
\put(971.84,222){\rule{0.800pt}{0.482pt}}
\multiput(971.34,223.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(972.84,220){\rule{0.800pt}{0.482pt}}
\multiput(972.34,221.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(973.0,224.0){\usebox{\plotpoint}}
\put(973.84,217){\rule{0.800pt}{0.482pt}}
\multiput(973.34,218.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(976,214.84){\rule{0.241pt}{0.800pt}}
\multiput(976.00,215.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(975.0,219.0){\usebox{\plotpoint}}
\put(977,212.84){\rule{0.241pt}{0.800pt}}
\multiput(977.00,213.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(977.0,215.0){\usebox{\plotpoint}}
\put(978,210.84){\rule{0.241pt}{0.800pt}}
\multiput(978.00,211.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(979,209.84){\rule{0.241pt}{0.800pt}}
\multiput(979.00,210.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(978.0,213.0){\usebox{\plotpoint}}
\put(980,207.84){\rule{0.241pt}{0.800pt}}
\multiput(980.00,208.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(980.0,210.0){\usebox{\plotpoint}}
\put(981,209){\usebox{\plotpoint}}
\put(981,206.84){\rule{0.241pt}{0.800pt}}
\multiput(981.00,207.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(982.0,208.0){\usebox{\plotpoint}}
\put(983.0,207.0){\usebox{\plotpoint}}
\put(983.0,207.0){\usebox{\plotpoint}}
\put(985.0,206.0){\usebox{\plotpoint}}
\put(985.0,206.0){\usebox{\plotpoint}}
\put(988.0,205.0){\usebox{\plotpoint}}
\put(988.0,205.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(995.0,205.0){\usebox{\plotpoint}}
\put(999,204.84){\rule{0.241pt}{0.800pt}}
\multiput(999.00,204.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(995.0,206.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1000.0,207.0){\usebox{\plotpoint}}
\put(1003.0,207.0){\usebox{\plotpoint}}
\put(1006,206.84){\rule{0.241pt}{0.800pt}}
\multiput(1006.00,206.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1003.0,208.0){\usebox{\plotpoint}}
\put(1007.0,209.0){\usebox{\plotpoint}}
\put(1009.0,209.0){\usebox{\plotpoint}}
\put(1012,208.84){\rule{0.241pt}{0.800pt}}
\multiput(1012.00,208.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1009.0,210.0){\usebox{\plotpoint}}
\put(1013,211){\usebox{\plotpoint}}
\put(1015,209.84){\rule{0.241pt}{0.800pt}}
\multiput(1015.00,209.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1013.0,211.0){\usebox{\plotpoint}}
\put(1016,212){\usebox{\plotpoint}}
\put(1018,210.84){\rule{0.241pt}{0.800pt}}
\multiput(1018.00,210.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1016.0,212.0){\usebox{\plotpoint}}
\put(1019,213){\usebox{\plotpoint}}
\put(1021,211.84){\rule{0.241pt}{0.800pt}}
\multiput(1021.00,211.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1019.0,213.0){\usebox{\plotpoint}}
\put(1022,214){\usebox{\plotpoint}}
\put(1025,212.84){\rule{0.241pt}{0.800pt}}
\multiput(1025.00,212.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1022.0,214.0){\usebox{\plotpoint}}
\put(1026,215){\usebox{\plotpoint}}
\put(1026.0,215.0){\usebox{\plotpoint}}
\put(1029.0,215.0){\usebox{\plotpoint}}
\put(1032,214.84){\rule{0.241pt}{0.800pt}}
\multiput(1032.00,214.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1029.0,216.0){\usebox{\plotpoint}}
\put(1037,215.84){\rule{0.241pt}{0.800pt}}
\multiput(1037.00,215.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1033.0,217.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1042,216.84){\rule{0.241pt}{0.800pt}}
\multiput(1042.00,216.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1038.0,218.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1043.0,219.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1049.0,219.0){\usebox{\plotpoint}}
\put(1049.0,220.0){\rule[-0.400pt]{1.927pt}{0.800pt}}
\put(1057.0,220.0){\usebox{\plotpoint}}
\put(1057.0,221.0){\rule[-0.400pt]{3.373pt}{0.800pt}}
\put(1071.0,221.0){\usebox{\plotpoint}}
\put(1098,219.84){\rule{0.241pt}{0.800pt}}
\multiput(1098.00,220.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1071.0,222.0){\rule[-0.400pt]{6.504pt}{0.800pt}}
\put(1099,221){\usebox{\plotpoint}}
\put(1099.0,221.0){\rule[-0.400pt]{5.300pt}{0.800pt}}
\put(1121.0,220.0){\usebox{\plotpoint}}
\put(1168,218.84){\rule{0.241pt}{0.800pt}}
\multiput(1168.00,218.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1121.0,220.0){\rule[-0.400pt]{11.322pt}{0.800pt}}
\put(1169.0,221.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(1175.0,221.0){\usebox{\plotpoint}}
\put(1179,220.84){\rule{0.241pt}{0.800pt}}
\multiput(1179.00,220.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1175.0,222.0){\rule[-0.400pt]{0.964pt}{0.800pt}}
\put(1180,223){\usebox{\plotpoint}}
\put(1182,221.84){\rule{0.241pt}{0.800pt}}
\multiput(1182.00,221.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1180.0,223.0){\usebox{\plotpoint}}
\put(1183,224){\usebox{\plotpoint}}
\put(1185,222.84){\rule{0.241pt}{0.800pt}}
\multiput(1185.00,222.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1183.0,224.0){\usebox{\plotpoint}}
\put(1186,225){\usebox{\plotpoint}}
\put(1186.0,225.0){\usebox{\plotpoint}}
\put(1188.0,225.0){\usebox{\plotpoint}}
\put(1189,224.84){\rule{0.241pt}{0.800pt}}
\multiput(1189.00,224.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1188.0,226.0){\usebox{\plotpoint}}
\put(1191,225.84){\rule{0.241pt}{0.800pt}}
\multiput(1191.00,225.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1190.0,227.0){\usebox{\plotpoint}}
\put(1193,226.84){\rule{0.241pt}{0.800pt}}
\multiput(1193.00,226.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1192.0,228.0){\usebox{\plotpoint}}
\put(1194,229){\usebox{\plotpoint}}
\put(1194,227.84){\rule{0.241pt}{0.800pt}}
\multiput(1194.00,227.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1195.0,230.0){\usebox{\plotpoint}}
\put(1196.0,230.0){\usebox{\plotpoint}}
\put(1197,229.84){\rule{0.241pt}{0.800pt}}
\multiput(1197.00,229.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1196.0,231.0){\usebox{\plotpoint}}
\put(1198,232){\usebox{\plotpoint}}
\put(1198,230.84){\rule{0.241pt}{0.800pt}}
\multiput(1198.00,230.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1199,233){\usebox{\plotpoint}}
\put(1199,231.84){\rule{0.241pt}{0.800pt}}
\multiput(1199.00,231.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1200.0,234.0){\usebox{\plotpoint}}
\put(1201,233.84){\rule{0.241pt}{0.800pt}}
\multiput(1201.00,233.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1201.0,234.0){\usebox{\plotpoint}}
\put(1202,236){\usebox{\plotpoint}}
\put(1202,234.84){\rule{0.241pt}{0.800pt}}
\multiput(1202.00,234.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1203,235.84){\rule{0.241pt}{0.800pt}}
\multiput(1203.00,235.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1204,237.84){\rule{0.241pt}{0.800pt}}
\multiput(1204.00,237.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1204.0,238.0){\usebox{\plotpoint}}
\put(1205.0,240.0){\usebox{\plotpoint}}
\put(1206,239.84){\rule{0.241pt}{0.800pt}}
\multiput(1206.00,239.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1206.0,240.0){\usebox{\plotpoint}}
\put(1207,241.84){\rule{0.241pt}{0.800pt}}
\multiput(1207.00,241.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1208,242.84){\rule{0.241pt}{0.800pt}}
\multiput(1208.00,242.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1207.0,242.0){\usebox{\plotpoint}}
\put(1209,245.84){\rule{0.241pt}{0.800pt}}
\multiput(1209.00,245.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1210,246.84){\rule{0.241pt}{0.800pt}}
\multiput(1210.00,246.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1209.0,245.0){\usebox{\plotpoint}}
\put(1209.84,250){\rule{0.800pt}{0.482pt}}
\multiput(1209.34,250.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1211.0,249.0){\usebox{\plotpoint}}
\put(1210.84,253){\rule{0.800pt}{0.482pt}}
\multiput(1210.34,253.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1213,253.84){\rule{0.241pt}{0.800pt}}
\multiput(1213.00,253.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1212.0,252.0){\usebox{\plotpoint}}
\put(1212.84,258){\rule{0.800pt}{0.482pt}}
\multiput(1212.34,258.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1215,258.84){\rule{0.241pt}{0.800pt}}
\multiput(1215.00,258.34)(0.500,1.000){2}{\rule{0.120pt}{0.800pt}}
\put(1214.0,256.0){\usebox{\plotpoint}}
\put(1214.84,263){\rule{0.800pt}{0.482pt}}
\multiput(1214.34,263.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1216.0,261.0){\usebox{\plotpoint}}
\put(1215.84,268){\rule{0.800pt}{0.482pt}}
\multiput(1215.34,268.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1216.84,270){\rule{0.800pt}{0.482pt}}
\multiput(1216.34,270.00)(1.000,1.000){2}{\rule{0.800pt}{0.241pt}}
\put(1217.0,265.0){\usebox{\plotpoint}}
\put(1217.84,275){\rule{0.800pt}{0.723pt}}
\multiput(1217.34,275.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1219.0,272.0){\usebox{\plotpoint}}
\put(1218.84,280){\rule{0.800pt}{0.964pt}}
\multiput(1218.34,280.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1219.84,284){\rule{0.800pt}{0.723pt}}
\multiput(1219.34,284.00)(1.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1220.0,278.0){\usebox{\plotpoint}}
\put(1220.84,290){\rule{0.800pt}{0.964pt}}
\multiput(1220.34,290.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1221.84,294){\rule{0.800pt}{0.964pt}}
\multiput(1221.34,294.00)(1.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1222.0,287.0){\usebox{\plotpoint}}
\put(1222.84,302){\rule{0.800pt}{1.204pt}}
\multiput(1222.34,302.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1224.0,298.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(1223.84,312){\rule{0.800pt}{1.204pt}}
\multiput(1223.34,312.00)(1.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1224.84,317){\rule{0.800pt}{1.445pt}}
\multiput(1224.34,317.00)(1.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1225.0,307.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(1225.84,329){\rule{0.800pt}{1.686pt}}
\multiput(1225.34,329.00)(1.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1226.84,336){\rule{0.800pt}{1.927pt}}
\multiput(1226.34,336.00)(1.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1227.0,323.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(1227.84,352){\rule{0.800pt}{2.168pt}}
\multiput(1227.34,352.00)(1.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1229.0,344.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(1228.84,370){\rule{0.800pt}{2.650pt}}
\multiput(1228.34,370.00)(1.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(1229.84,381){\rule{0.800pt}{2.891pt}}
\multiput(1229.34,381.00)(1.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1230.0,361.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(1230.84,406){\rule{0.800pt}{3.614pt}}
\multiput(1230.34,406.00)(1.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(1231.84,421){\rule{0.800pt}{3.854pt}}
\multiput(1231.34,421.00)(1.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(1232.0,393.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(1232.84,456){\rule{0.800pt}{5.059pt}}
\multiput(1232.34,456.00)(1.000,10.500){2}{\rule{0.800pt}{2.529pt}}
\put(1234.0,437.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(1233.84,501){\rule{0.800pt}{6.504pt}}
\multiput(1233.34,501.00)(1.000,13.500){2}{\rule{0.800pt}{3.252pt}}
\put(1234.84,528){\rule{0.800pt}{7.709pt}}
\multiput(1234.34,528.00)(1.000,16.000){2}{\rule{0.800pt}{3.854pt}}
\put(1235.0,477.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(1235.84,597){\rule{0.800pt}{10.359pt}}
\multiput(1235.34,597.00)(1.000,21.500){2}{\rule{0.800pt}{5.179pt}}
\put(1236.84,640){\rule{0.800pt}{12.527pt}}
\multiput(1236.34,640.00)(1.000,26.000){2}{\rule{0.800pt}{6.263pt}}
\put(1237.0,560.0){\rule[-0.400pt]{0.800pt}{8.913pt}}
\put(1237.84,754){\rule{0.800pt}{18.308pt}}
\multiput(1237.34,754.00)(1.000,38.000){2}{\rule{0.800pt}{9.154pt}}
\put(1239.0,692.0){\rule[-0.400pt]{0.800pt}{14.936pt}}
\put(1240.0,830.0){\usebox{\plotpoint}}
\end{picture}
\vskip 2.0cm
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,318.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,216){\makebox(0,0)[r]{-0.1}}
\put(1416.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,318){\makebox(0,0)[r]{0}}
\put(1416.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,421){\makebox(0,0)[r]{0.1}}
\put(1416.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,524){\makebox(0,0)[r]{0.2}}
\put(1416.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,627){\makebox(0,0)[r]{0.3}}
\put(1416.0,627.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,729){\makebox(0,0)[r]{0.4}}
\put(1416.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{0.5}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.1}}
\put(372.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.2}}
\put(524.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.3}}
\put(676.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.4}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.5}}
\put(980.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.6}}
\put(1132.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.7}}
\put(1284.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.8}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$A^{FB}(z)$}}
\put(828,23){\makebox(0,0){$z=q^2/m_b^2$}}
\put(828,877){\makebox(0,0){Figure 2}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(227,318){\usebox{\plotpoint}}
\multiput(227.59,305.69)(0.482,-3.836){9}{\rule{0.116pt}{2.967pt}}
\multiput(226.17,311.84)(6.000,-36.843){2}{\rule{0.400pt}{1.483pt}}
\multiput(233.59,267.23)(0.485,-2.323){11}{\rule{0.117pt}{1.871pt}}
\multiput(232.17,271.12)(7.000,-27.116){2}{\rule{0.400pt}{0.936pt}}
\multiput(240.59,238.37)(0.485,-1.637){11}{\rule{0.117pt}{1.357pt}}
\multiput(239.17,241.18)(7.000,-19.183){2}{\rule{0.400pt}{0.679pt}}
\multiput(247.59,217.79)(0.485,-1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(246.17,219.89)(7.000,-13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(254.59,202.54)(0.482,-0.943){9}{\rule{0.116pt}{0.833pt}}
\multiput(253.17,204.27)(6.000,-9.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(260.00,193.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(260.00,194.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(267.00,186.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(267.00,187.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\put(274,182.17){\rule{1.500pt}{0.400pt}}
\multiput(274.00,183.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(287,182.17){\rule{1.500pt}{0.400pt}}
\multiput(287.00,181.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(294,184.17){\rule{1.500pt}{0.400pt}}
\multiput(294.00,183.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(301.00,186.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(301.00,185.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(308.00,190.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(308.00,189.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(314.00,194.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(314.00,193.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(321.00,199.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(321.00,198.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(328.00,204.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(328.00,203.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(335.00,210.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(335.00,209.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(341.00,216.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(341.00,215.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(348.00,223.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(348.00,222.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(355.00,229.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(355.00,228.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(362.59,236.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(361.17,236.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(368.00,243.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(368.00,242.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(375.00,250.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(375.00,249.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(382.00,257.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(382.00,256.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(389.59,264.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(388.17,264.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(395.00,271.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(395.00,270.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(402.00,278.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(402.00,277.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(409.00,285.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(409.00,284.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(416.59,292.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(415.17,292.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(422.00,299.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(422.00,298.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(429.00,306.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(429.00,305.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(436.00,313.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(436.00,312.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(443.00,320.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(443.00,319.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(449.00,326.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(449.00,325.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(456.00,333.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(456.00,332.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(463.00,340.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(463.00,339.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(470.59,346.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(469.17,346.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(476.00,353.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(476.00,352.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(483.00,359.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(483.00,358.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(490.00,366.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(490.00,365.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(497.00,372.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(497.00,371.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(503.00,378.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(503.00,377.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(510.00,384.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(510.00,383.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(517.00,390.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(517.00,389.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(524.00,396.59)(0.491,0.482){9}{\rule{0.500pt}{0.116pt}}
\multiput(524.00,395.17)(4.962,6.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(530.00,402.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(530.00,401.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(537.00,408.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(537.00,407.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(544.00,414.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(544.00,413.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(551.00,420.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(551.00,419.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(557.00,425.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(557.00,424.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(564.00,431.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(564.00,430.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(571.00,436.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(571.00,435.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(578.00,442.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(578.00,441.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(584.00,447.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(584.00,446.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(591.00,452.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(591.00,451.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(598.00,457.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(598.00,456.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(605.00,462.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(605.00,461.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(611.00,467.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(611.00,466.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(618.00,472.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(618.00,471.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(625.00,477.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(625.00,476.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(632.00,482.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(632.00,481.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(638.00,487.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(638.00,486.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(645.00,492.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(645.00,491.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(652.00,496.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(652.00,495.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(659.00,501.59)(0.599,0.477){7}{\rule{0.580pt}{0.115pt}}
\multiput(659.00,500.17)(4.796,5.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(665.00,506.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(665.00,505.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(672.00,510.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(672.00,509.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(679.00,515.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(679.00,514.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(686.00,519.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(686.00,518.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(692.00,523.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(692.00,522.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(699.00,528.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(699.00,527.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(706.00,532.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(706.00,531.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(713.00,536.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(713.00,535.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(719.00,540.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(719.00,539.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(726.00,544.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(726.00,543.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(733.00,548.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(733.00,547.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(740.00,552.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(740.00,551.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(746.00,556.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(746.00,555.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(753.00,560.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(753.00,559.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(760.00,564.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(760.00,563.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(767.00,568.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(767.00,567.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(773.00,572.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(773.00,571.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(780.00,575.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(780.00,574.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(787.00,579.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(787.00,578.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(794.00,583.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(794.00,582.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(800.00,586.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(800.00,585.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(807.00,590.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(807.00,589.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(814.00,594.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(814.00,593.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(821.00,597.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(821.00,596.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(827.00,601.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(827.00,600.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(834.00,604.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(834.00,603.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(841.00,608.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(841.00,607.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(848.00,611.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(848.00,610.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(854.00,615.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(854.00,614.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(861.00,618.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(861.00,617.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(868.00,621.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(868.00,620.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(875.00,625.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(875.00,624.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(881.00,628.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(881.00,627.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(888.00,632.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(888.00,631.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(895.00,636.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(895.00,635.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\put(903,642.17){\rule{1.100pt}{0.400pt}}
\multiput(903.00,641.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(908,644.17){\rule{1.300pt}{0.400pt}}
\multiput(908.00,643.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(914,646.17){\rule{1.100pt}{0.400pt}}
\multiput(914.00,645.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(919,647.67){\rule{1.204pt}{0.400pt}}
\multiput(919.00,647.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(924,649.17){\rule{1.100pt}{0.400pt}}
\multiput(924.00,648.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(929,651.17){\rule{1.300pt}{0.400pt}}
\multiput(929.00,650.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(935,652.67){\rule{1.204pt}{0.400pt}}
\multiput(935.00,652.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(940,654.17){\rule{1.100pt}{0.400pt}}
\multiput(940.00,653.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(945,655.67){\rule{1.204pt}{0.400pt}}
\multiput(945.00,655.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(950,657.17){\rule{1.100pt}{0.400pt}}
\multiput(950.00,656.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(955,659.17){\rule{1.300pt}{0.400pt}}
\multiput(955.00,658.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(961,660.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,660.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(966,662.17){\rule{1.100pt}{0.400pt}}
\multiput(966.00,661.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(971,663.67){\rule{1.204pt}{0.400pt}}
\multiput(971.00,663.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(976,665.17){\rule{1.300pt}{0.400pt}}
\multiput(976.00,664.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(982,666.67){\rule{1.204pt}{0.400pt}}
\multiput(982.00,666.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(987,668.17){\rule{1.100pt}{0.400pt}}
\multiput(987.00,667.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(992,669.67){\rule{1.204pt}{0.400pt}}
\multiput(992.00,669.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(997,671.17){\rule{1.100pt}{0.400pt}}
\multiput(997.00,670.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1002,672.67){\rule{1.445pt}{0.400pt}}
\multiput(1002.00,672.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1008,674.17){\rule{1.100pt}{0.400pt}}
\multiput(1008.00,673.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1013,675.67){\rule{1.204pt}{0.400pt}}
\multiput(1013.00,675.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1018,677.17){\rule{1.100pt}{0.400pt}}
\multiput(1018.00,676.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1023,678.67){\rule{1.445pt}{0.400pt}}
\multiput(1023.00,678.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1029,680.17){\rule{1.100pt}{0.400pt}}
\multiput(1029.00,679.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1034,681.67){\rule{1.204pt}{0.400pt}}
\multiput(1034.00,681.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1039,683.17){\rule{1.100pt}{0.400pt}}
\multiput(1039.00,682.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1044,684.67){\rule{1.445pt}{0.400pt}}
\multiput(1044.00,684.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1050,685.67){\rule{1.204pt}{0.400pt}}
\multiput(1050.00,685.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1055,687.17){\rule{1.100pt}{0.400pt}}
\multiput(1055.00,686.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1060,688.67){\rule{1.204pt}{0.400pt}}
\multiput(1060.00,688.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1065,690.17){\rule{1.100pt}{0.400pt}}
\multiput(1065.00,689.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1070,691.67){\rule{1.445pt}{0.400pt}}
\multiput(1070.00,691.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1076,692.67){\rule{1.204pt}{0.400pt}}
\multiput(1076.00,692.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1081,694.17){\rule{1.100pt}{0.400pt}}
\multiput(1081.00,693.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1086,695.67){\rule{1.204pt}{0.400pt}}
\multiput(1086.00,695.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1091,696.67){\rule{1.445pt}{0.400pt}}
\multiput(1091.00,696.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1097,697.67){\rule{1.204pt}{0.400pt}}
\multiput(1097.00,697.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1102,699.17){\rule{1.100pt}{0.400pt}}
\multiput(1102.00,698.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1107,700.67){\rule{1.204pt}{0.400pt}}
\multiput(1107.00,700.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1112,701.67){\rule{1.445pt}{0.400pt}}
\multiput(1112.00,701.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1118,703.17){\rule{1.100pt}{0.400pt}}
\multiput(1118.00,702.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1123,704.67){\rule{1.204pt}{0.400pt}}
\multiput(1123.00,704.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1128,705.67){\rule{1.204pt}{0.400pt}}
\multiput(1128.00,705.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1133,706.67){\rule{1.204pt}{0.400pt}}
\multiput(1133.00,706.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1138,708.17){\rule{1.300pt}{0.400pt}}
\multiput(1138.00,707.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(1144,709.67){\rule{1.204pt}{0.400pt}}
\multiput(1144.00,709.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1149,710.67){\rule{1.204pt}{0.400pt}}
\multiput(1149.00,710.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1154,711.67){\rule{1.204pt}{0.400pt}}
\multiput(1154.00,711.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1159,712.67){\rule{1.445pt}{0.400pt}}
\multiput(1159.00,712.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1165,714.17){\rule{1.100pt}{0.400pt}}
\multiput(1165.00,713.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1170,715.67){\rule{1.204pt}{0.400pt}}
\multiput(1170.00,715.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1175,716.67){\rule{1.204pt}{0.400pt}}
\multiput(1175.00,716.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1180,717.67){\rule{1.445pt}{0.400pt}}
\multiput(1180.00,717.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1186,718.67){\rule{1.204pt}{0.400pt}}
\multiput(1186.00,718.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1191,720.17){\rule{1.100pt}{0.400pt}}
\multiput(1191.00,719.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1196,721.67){\rule{1.204pt}{0.400pt}}
\multiput(1196.00,721.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1201,722.67){\rule{1.204pt}{0.400pt}}
\multiput(1201.00,722.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1206,723.67){\rule{1.445pt}{0.400pt}}
\multiput(1206.00,723.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1212,724.67){\rule{1.204pt}{0.400pt}}
\multiput(1212.00,724.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1217,725.67){\rule{1.204pt}{0.400pt}}
\multiput(1217.00,725.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1222,726.67){\rule{1.204pt}{0.400pt}}
\multiput(1222.00,726.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1227,727.67){\rule{1.445pt}{0.400pt}}
\multiput(1227.00,727.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1233,729.17){\rule{1.100pt}{0.400pt}}
\multiput(1233.00,728.17)(2.717,2.000){2}{\rule{0.550pt}{0.400pt}}
\put(1238,730.67){\rule{1.204pt}{0.400pt}}
\multiput(1238.00,730.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1243,731.67){\rule{1.204pt}{0.400pt}}
\multiput(1243.00,731.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1248,732.67){\rule{1.204pt}{0.400pt}}
\multiput(1248.00,732.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1253,733.67){\rule{1.445pt}{0.400pt}}
\multiput(1253.00,733.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1259,734.67){\rule{1.204pt}{0.400pt}}
\multiput(1259.00,734.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1264,735.67){\rule{1.204pt}{0.400pt}}
\multiput(1264.00,735.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1269,736.67){\rule{1.204pt}{0.400pt}}
\multiput(1269.00,736.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1274,737.67){\rule{1.445pt}{0.400pt}}
\multiput(1274.00,737.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1280,738.67){\rule{1.204pt}{0.400pt}}
\multiput(1280.00,738.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1285,739.67){\rule{1.204pt}{0.400pt}}
\multiput(1285.00,739.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1290,740.67){\rule{1.204pt}{0.400pt}}
\multiput(1290.00,740.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1295,741.67){\rule{1.445pt}{0.400pt}}
\multiput(1295.00,741.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1301,742.67){\rule{1.204pt}{0.400pt}}
\multiput(1301.00,742.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1306,743.67){\rule{1.204pt}{0.400pt}}
\multiput(1306.00,743.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1311,744.67){\rule{1.204pt}{0.400pt}}
\multiput(1311.00,744.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1316,745.67){\rule{1.204pt}{0.400pt}}
\multiput(1316.00,745.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1321,746.67){\rule{1.445pt}{0.400pt}}
\multiput(1321.00,746.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1327,747.67){\rule{1.204pt}{0.400pt}}
\multiput(1327.00,747.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1332,748.67){\rule{1.204pt}{0.400pt}}
\multiput(1332.00,748.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1337,749.67){\rule{1.204pt}{0.400pt}}
\multiput(1337.00,749.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1342,750.67){\rule{1.445pt}{0.400pt}}
\multiput(1342.00,750.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1348,751.67){\rule{1.204pt}{0.400pt}}
\multiput(1348.00,751.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1353,752.67){\rule{1.204pt}{0.400pt}}
\multiput(1353.00,752.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1358,753.67){\rule{1.204pt}{0.400pt}}
\multiput(1358.00,753.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1363,754.67){\rule{1.445pt}{0.400pt}}
\multiput(1363.00,754.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1369,755.67){\rule{1.204pt}{0.400pt}}
\multiput(1369.00,755.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1374,756.67){\rule{1.204pt}{0.400pt}}
\multiput(1374.00,756.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(281.0,182.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1384,757.67){\rule{1.204pt}{0.400pt}}
\multiput(1384.00,757.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1389,758.67){\rule{1.445pt}{0.400pt}}
\multiput(1389.00,758.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1395,759.67){\rule{1.204pt}{0.400pt}}
\multiput(1395.00,759.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1400,760.67){\rule{1.204pt}{0.400pt}}
\multiput(1400.00,760.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1405,761.67){\rule{1.204pt}{0.400pt}}
\multiput(1405.00,761.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1410,762.67){\rule{1.445pt}{0.400pt}}
\multiput(1410.00,762.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1416,763.67){\rule{1.204pt}{0.400pt}}
\multiput(1416.00,763.17)(2.500,1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1379.0,758.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(227,318){\usebox{\plotpoint}}
\multiput(227,318)(2.868,-20.556){3}{\usebox{\plotpoint}}
\put(237.42,256.68){\usebox{\plotpoint}}
\put(243.09,236.73){\usebox{\plotpoint}}
\put(250.75,217.49){\usebox{\plotpoint}}
\multiput(254,211)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(262.03,200.26){\usebox{\plotpoint}}
\multiput(267,196)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(280.86,193.02){\usebox{\plotpoint}}
\multiput(281,193)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(287,194)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(300.36,199.73){\usebox{\plotpoint}}
\multiput(301,200)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(308,205)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(316.77,212.37){\usebox{\plotpoint}}
\multiput(321,216)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(332.53,225.88){\usebox{\plotpoint}}
\multiput(335,228)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(346.85,240.85){\usebox{\plotpoint}}
\multiput(348,242)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(361.53,255.53){\usebox{\plotpoint}}
\multiput(362,256)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(368,263)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(375.17,271.17){\usebox{\plotpoint}}
\multiput(382,278)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(389.31,286.36){\usebox{\plotpoint}}
\multiput(395,293)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(403.39,301.58){\usebox{\plotpoint}}
\multiput(409,308)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(417.52,316.77){\usebox{\plotpoint}}
\multiput(422,322)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(431.81,331.81){\usebox{\plotpoint}}
\multiput(436,336)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(446.20,346.74){\usebox{\plotpoint}}
\multiput(449,350)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(460.64,361.64){\usebox{\plotpoint}}
\multiput(463,364)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(474.89,376.71){\usebox{\plotpoint}}
\multiput(476,378)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(489.95,390.95){\usebox{\plotpoint}}
\multiput(490,391)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(497,397)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(504.71,405.46){\usebox{\plotpoint}}
\multiput(510,410)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(520.47,418.97){\usebox{\plotpoint}}
\multiput(524,422)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(535.78,432.96){\usebox{\plotpoint}}
\multiput(537,434)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(544,440)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(551.55,446.46){\usebox{\plotpoint}}
\multiput(557,451)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(567.37,459.89){\usebox{\plotpoint}}
\multiput(571,463)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(583.21,473.21){\usebox{\plotpoint}}
\multiput(584,474)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(591,479)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(599.98,485.42){\usebox{\plotpoint}}
\multiput(605,489)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(616.15,498.41){\usebox{\plotpoint}}
\multiput(618,500)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(625,504)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(633.27,510.06){\usebox{\plotpoint}}
\multiput(638,514)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(649.88,522.49){\usebox{\plotpoint}}
\multiput(652,524)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(659,528)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(666.98,534.13){\usebox{\plotpoint}}
\multiput(672,537)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(684.53,545.16){\usebox{\plotpoint}}
\multiput(686,546)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(692,551)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(701.77,556.58){\usebox{\plotpoint}}
\multiput(706,559)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(713,563)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(719.53,567.30){\usebox{\plotpoint}}
\multiput(726,571)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(737.55,577.60){\usebox{\plotpoint}}
\multiput(740,579)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(746,583)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(755.70,587.54){\usebox{\plotpoint}}
\multiput(760,590)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(767,593)(17.270,11.513){0}{\usebox{\plotpoint}}
\put(773.89,597.38){\usebox{\plotpoint}}
\multiput(780,600)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(792.97,605.56){\usebox{\plotpoint}}
\multiput(794,606)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(800,609)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(811.88,614.09){\usebox{\plotpoint}}
\multiput(814,615)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(821,617)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(831.66,620.33){\usebox{\plotpoint}}
\multiput(834,621)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(841,623)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(851.92,624.65){\usebox{\plotpoint}}
\multiput(854,625)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(861,625)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(872.40,622.74){\usebox{\plotpoint}}
\multiput(875,622)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(881,619)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(890.32,612.68){\usebox{\plotpoint}}
\put(901.32,595.36){\usebox{\plotpoint}}
\multiput(903,592)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(910.29,576.65){\usebox{\plotpoint}}
\put(917.04,557.07){\usebox{\plotpoint}}
\put(921.74,536.86){\usebox{\plotpoint}}
\multiput(924,526)(3.109,-20.521){2}{\usebox{\plotpoint}}
\multiput(929,493)(2.804,-20.565){2}{\usebox{\plotpoint}}
\multiput(935,449)(1.783,-20.679){3}{\usebox{\plotpoint}}
\multiput(940,391)(1.345,-20.712){3}{\usebox{\plotpoint}}
\multiput(945,314)(1.058,-20.729){5}{\usebox{\plotpoint}}
\multiput(950,216)(1.006,-20.731){5}{\usebox{\plotpoint}}
\put(965.36,113.00){\usebox{\plotpoint}}
\multiput(982,113)(1.592,20.694){3}{\usebox{\plotpoint}}
\multiput(987,178)(1.151,20.724){5}{\usebox{\plotpoint}}
\multiput(992,268)(1.399,20.708){3}{\usebox{\plotpoint}}
\multiput(997,342)(1.753,20.681){3}{\usebox{\plotpoint}}
\multiput(1002,401)(2.628,20.588){2}{\usebox{\plotpoint}}
\multiput(1008,448)(2.708,20.578){2}{\usebox{\plotpoint}}
\multiput(1013,486)(3.412,20.473){2}{\usebox{\plotpoint}}
\put(1020.82,530.11){\usebox{\plotpoint}}
\put(1025.77,550.24){\usebox{\plotpoint}}
\put(1031.69,570.14){\usebox{\plotpoint}}
\put(1037.97,589.92){\usebox{\plotpoint}}
\multiput(1039,593)(7.983,19.159){0}{\usebox{\plotpoint}}
\put(1046.16,608.96){\usebox{\plotpoint}}
\multiput(1050,616)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1055.82,627.32){\usebox{\plotpoint}}
\multiput(1060,634)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(1067.20,644.64){\usebox{\plotpoint}}
\multiput(1070,648)(13.508,15.759){0}{\usebox{\plotpoint}}
\multiput(1076,655)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1081.06,660.07){\usebox{\plotpoint}}
\multiput(1086,666)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1095.97,674.31){\usebox{\plotpoint}}
\multiput(1097,675)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1102,680)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1111.71,687.77){\usebox{\plotpoint}}
\multiput(1112,688)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1118,692)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1123,695)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1128.81,699.49){\usebox{\plotpoint}}
\multiput(1133,702)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1138,705)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1146.60,710.08){\usebox{\plotpoint}}
\multiput(1149,712)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1154,714)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1164.78,719.89){\usebox{\plotpoint}}
\multiput(1165,720)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1170,723)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1175,725)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1183.71,728.24){\usebox{\plotpoint}}
\multiput(1186,729)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1191,730)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1196,731)(20.352,-4.070){0}{\usebox{\plotpoint}}
\put(1203.83,728.87){\usebox{\plotpoint}}
\multiput(1206,728)(15.945,-13.287){0}{\usebox{\plotpoint}}
\multiput(1212,723)(10.080,-18.144){0}{\usebox{\plotpoint}}
\put(1217.09,713.70){\usebox{\plotpoint}}
\multiput(1222,698)(3.649,-20.432){2}{\usebox{\plotpoint}}
\multiput(1227,670)(2.574,-20.595){2}{\usebox{\plotpoint}}
\multiput(1233,622)(1.233,-20.719){4}{\usebox{\plotpoint}}
\multiput(1238,538)(0.725,-20.743){7}{\usebox{\plotpoint}}
\multiput(1243,395)(0.480,-20.750){10}{\usebox{\plotpoint}}
\multiput(1248,179)(1.568,-20.696){4}{\usebox{\plotpoint}}
\multiput(1253,113)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1269,113)(0.741,20.742){7}{\usebox{\plotpoint}}
\multiput(1274,253)(1.231,20.719){5}{\usebox{\plotpoint}}
\multiput(1280,354)(1.438,20.706){3}{\usebox{\plotpoint}}
\multiput(1285,426)(1.949,20.664){3}{\usebox{\plotpoint}}
\multiput(1290,479)(2.574,20.595){2}{\usebox{\plotpoint}}
\put(1297.29,530.81){\usebox{\plotpoint}}
\multiput(1301,550)(4.233,20.319){2}{\usebox{\plotpoint}}
\put(1310.63,591.61){\usebox{\plotpoint}}
\multiput(1311,593)(6.191,19.811){0}{\usebox{\plotpoint}}
\put(1316.92,611.38){\usebox{\plotpoint}}
\put(1325.49,630.24){\usebox{\plotpoint}}
\multiput(1327,633)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1335.12,648.62){\usebox{\plotpoint}}
\multiput(1337,652)(12.064,16.889){0}{\usebox{\plotpoint}}
\put(1347.39,665.29){\usebox{\plotpoint}}
\multiput(1348,666)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1353,671)(13.287,15.945){0}{\usebox{\plotpoint}}
\put(1361.49,680.49){\usebox{\plotpoint}}
\multiput(1363,682)(17.270,11.513){0}{\usebox{\plotpoint}}
\multiput(1369,686)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1377.91,693.13){\usebox{\plotpoint}}
\multiput(1379,694)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1384,698)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1389,701)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1395.36,704.22){\usebox{\plotpoint}}
\multiput(1400,707)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1405,710)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1413.69,713.85){\usebox{\plotpoint}}
\multiput(1416,715)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1421,717){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(227,318){\usebox{\plotpoint}}
\multiput(228.39,293.37)(0.536,-4.593){5}{\rule{0.129pt}{5.933pt}}
\multiput(225.34,305.69)(6.000,-30.685){2}{\rule{0.800pt}{2.967pt}}
\multiput(234.40,259.46)(0.526,-2.577){7}{\rule{0.127pt}{3.743pt}}
\multiput(231.34,267.23)(7.000,-23.232){2}{\rule{0.800pt}{1.871pt}}
\multiput(241.40,232.73)(0.526,-1.789){7}{\rule{0.127pt}{2.714pt}}
\multiput(238.34,238.37)(7.000,-16.366){2}{\rule{0.800pt}{1.357pt}}
\multiput(248.40,214.05)(0.526,-1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(245.34,218.03)(7.000,-11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(255.39,200.08)(0.536,-1.020){5}{\rule{0.129pt}{1.667pt}}
\multiput(252.34,203.54)(6.000,-7.541){2}{\rule{0.800pt}{0.833pt}}
\multiput(260.00,194.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(260.00,194.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\put(267,185.34){\rule{1.600pt}{0.800pt}}
\multiput(267.00,187.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(274,182.84){\rule{1.686pt}{0.800pt}}
\multiput(274.00,183.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(287,182.84){\rule{1.686pt}{0.800pt}}
\multiput(287.00,182.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(294,184.84){\rule{1.686pt}{0.800pt}}
\multiput(294.00,183.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(301,188.34){\rule{1.600pt}{0.800pt}}
\multiput(301.00,186.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(308,192.34){\rule{1.400pt}{0.800pt}}
\multiput(308.00,190.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(314.00,197.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(314.00,194.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(321.00,202.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(321.00,199.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(328.00,208.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(328.00,205.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(335.00,214.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(335.00,211.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(341.00,220.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(341.00,217.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(348.00,227.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(348.00,224.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(355.00,233.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(355.00,230.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(363.39,239.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(360.34,239.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(368.00,247.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(368.00,244.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(375.00,254.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(375.00,251.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(382.00,261.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(382.00,258.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(390.39,267.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(387.34,267.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(395.00,276.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(395.00,273.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(402.00,283.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(402.00,280.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(409.00,290.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(409.00,287.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(417.39,296.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(414.34,296.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(422.00,304.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(422.00,301.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(429.00,311.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(429.00,308.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(436.00,318.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(436.00,315.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(444.39,324.00)(0.536,0.574){5}{\rule{0.129pt}{1.133pt}}
\multiput(441.34,324.00)(6.000,4.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(449.00,332.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(449.00,329.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(456.00,339.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(456.00,336.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(463.00,346.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(463.00,343.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(470.00,353.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(470.00,350.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(476.00,359.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(476.00,356.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(483.00,366.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(483.00,363.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(490.00,372.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(490.00,369.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(497.00,379.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(497.00,376.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(503.00,385.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(503.00,382.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(510.00,391.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(510.00,388.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(517.00,397.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(517.00,394.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(524.00,404.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(524.00,401.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(530.00,410.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(530.00,407.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(537.00,416.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(537.00,413.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(544.00,422.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(544.00,419.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(551.00,427.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(551.00,424.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(557.00,433.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(557.00,430.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(564.00,439.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(564.00,436.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(571.00,444.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(571.00,441.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(578.00,450.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(578.00,447.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(584.00,456.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(584.00,453.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(591.00,461.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(591.00,458.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(598.00,466.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(598.00,463.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(605.00,472.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(605.00,469.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(611.00,477.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(611.00,474.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(618.00,482.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(618.00,479.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(625.00,487.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(625.00,484.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(632.00,492.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(632.00,489.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(638.00,497.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(638.00,494.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(645.00,502.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(645.00,499.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(652.00,507.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(652.00,504.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(659.00,512.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(659.00,509.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(665.00,517.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(665.00,514.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(672,521.34){\rule{1.600pt}{0.800pt}}
\multiput(672.00,519.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(679.00,526.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(679.00,523.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(686.00,531.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(686.00,528.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(692,535.34){\rule{1.600pt}{0.800pt}}
\multiput(692.00,533.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(699.00,540.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(699.00,537.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(706,544.34){\rule{1.600pt}{0.800pt}}
\multiput(706.00,542.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(713.00,549.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(713.00,546.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\put(719,553.34){\rule{1.600pt}{0.800pt}}
\multiput(719.00,551.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(726,557.34){\rule{1.600pt}{0.800pt}}
\multiput(726.00,555.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(733.00,562.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(733.00,559.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(740,566.34){\rule{1.400pt}{0.800pt}}
\multiput(740.00,564.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(746,570.34){\rule{1.600pt}{0.800pt}}
\multiput(746.00,568.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(753.00,575.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(753.00,572.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(760,579.34){\rule{1.600pt}{0.800pt}}
\multiput(760.00,577.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(767,583.34){\rule{1.400pt}{0.800pt}}
\multiput(767.00,581.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(773,587.34){\rule{1.600pt}{0.800pt}}
\multiput(773.00,585.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(780,591.34){\rule{1.600pt}{0.800pt}}
\multiput(780.00,589.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(787,595.34){\rule{1.600pt}{0.800pt}}
\multiput(787.00,593.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(794,599.34){\rule{1.400pt}{0.800pt}}
\multiput(794.00,597.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(800,603.34){\rule{1.600pt}{0.800pt}}
\multiput(800.00,601.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(807,607.34){\rule{1.600pt}{0.800pt}}
\multiput(807.00,605.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(814,611.34){\rule{1.600pt}{0.800pt}}
\multiput(814.00,609.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(821,614.84){\rule{1.445pt}{0.800pt}}
\multiput(821.00,613.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(827,618.34){\rule{1.600pt}{0.800pt}}
\multiput(827.00,616.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(834,621.84){\rule{1.686pt}{0.800pt}}
\multiput(834.00,620.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(841,624.84){\rule{1.686pt}{0.800pt}}
\multiput(841.00,623.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(848,627.84){\rule{1.445pt}{0.800pt}}
\multiput(848.00,626.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(854,630.84){\rule{1.686pt}{0.800pt}}
\multiput(854.00,629.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(861,633.34){\rule{1.686pt}{0.800pt}}
\multiput(861.00,632.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(868,634.84){\rule{1.686pt}{0.800pt}}
\multiput(868.00,634.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(875,635.84){\rule{1.445pt}{0.800pt}}
\multiput(875.00,635.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(881,635.34){\rule{1.686pt}{0.800pt}}
\multiput(881.00,636.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(888,632.84){\rule{1.686pt}{0.800pt}}
\multiput(888.00,634.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(894.84,622){\rule{0.800pt}{2.650pt}}
\multiput(893.34,627.50)(3.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(281.0,184.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(898.0,622.0){\usebox{\plotpoint}}
\put(899.0,621.0){\usebox{\plotpoint}}
\put(899.0,621.0){\usebox{\plotpoint}}
\put(900.0,619.0){\usebox{\plotpoint}}
\put(900.0,619.0){\usebox{\plotpoint}}
\put(901.0,617.0){\usebox{\plotpoint}}
\put(901.0,617.0){\usebox{\plotpoint}}
\put(902,613.84){\rule{0.241pt}{0.800pt}}
\multiput(902.00,614.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(902.0,616.0){\usebox{\plotpoint}}
\put(903,615){\usebox{\plotpoint}}
\put(903,611.84){\rule{0.241pt}{0.800pt}}
\multiput(903.00,612.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(903.0,614.0){\usebox{\plotpoint}}
\put(904,609.84){\rule{0.241pt}{0.800pt}}
\multiput(904.00,610.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(904.0,612.0){\usebox{\plotpoint}}
\put(905,611){\usebox{\plotpoint}}
\put(905,607.84){\rule{0.241pt}{0.800pt}}
\multiput(905.00,608.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(905.0,610.0){\usebox{\plotpoint}}
\put(906,605.84){\rule{0.241pt}{0.800pt}}
\multiput(906.00,606.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(906.0,608.0){\usebox{\plotpoint}}
\put(907,602.84){\rule{0.241pt}{0.800pt}}
\multiput(907.00,603.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(907.0,605.0){\usebox{\plotpoint}}
\put(908,600.84){\rule{0.241pt}{0.800pt}}
\multiput(908.00,601.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(908.0,603.0){\usebox{\plotpoint}}
\put(907.84,598){\rule{0.800pt}{0.482pt}}
\multiput(907.34,599.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(909.0,600.0){\usebox{\plotpoint}}
\put(910,594.84){\rule{0.241pt}{0.800pt}}
\multiput(910.00,595.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(910.0,597.0){\usebox{\plotpoint}}
\put(911,590.84){\rule{0.241pt}{0.800pt}}
\multiput(911.00,591.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(911.0,593.0){\usebox{\plotpoint}}
\put(912,587.84){\rule{0.241pt}{0.800pt}}
\multiput(912.00,588.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(912.0,590.0){\usebox{\plotpoint}}
\put(911.84,584){\rule{0.800pt}{0.482pt}}
\multiput(911.34,585.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(913.0,586.0){\usebox{\plotpoint}}
\put(912.84,581){\rule{0.800pt}{0.482pt}}
\multiput(912.34,582.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(914.0,583.0){\usebox{\plotpoint}}
\put(913.84,576){\rule{0.800pt}{0.482pt}}
\multiput(913.34,577.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(915.0,578.0){\usebox{\plotpoint}}
\put(914.84,570){\rule{0.800pt}{0.482pt}}
\multiput(914.34,571.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(916.0,572.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(915.84,566){\rule{0.800pt}{0.482pt}}
\multiput(915.34,567.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(917.0,568.0){\usebox{\plotpoint}}
\put(916.84,560){\rule{0.800pt}{0.482pt}}
\multiput(916.34,561.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(918.0,562.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(917.84,555){\rule{0.800pt}{0.482pt}}
\multiput(917.34,556.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(919.0,557.0){\usebox{\plotpoint}}
\put(918.84,547){\rule{0.800pt}{0.723pt}}
\multiput(918.34,548.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(920.0,550.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(919.84,542){\rule{0.800pt}{0.723pt}}
\multiput(919.34,543.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(921.0,545.0){\usebox{\plotpoint}}
\put(920.84,534){\rule{0.800pt}{0.723pt}}
\multiput(920.34,535.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(922.0,537.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(921.84,528){\rule{0.800pt}{0.723pt}}
\multiput(921.34,529.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(923.0,531.0){\usebox{\plotpoint}}
\put(922.84,518){\rule{0.800pt}{0.723pt}}
\multiput(922.34,519.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(924.0,521.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(923.84,511){\rule{0.800pt}{0.964pt}}
\multiput(923.34,513.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(925.0,515.0){\usebox{\plotpoint}}
\put(924.84,500){\rule{0.800pt}{0.964pt}}
\multiput(924.34,502.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(926.0,504.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(925.84,492){\rule{0.800pt}{0.964pt}}
\multiput(925.34,494.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(927.0,496.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(926.84,480){\rule{0.800pt}{0.964pt}}
\multiput(926.34,482.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(928.0,484.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(927.84,471){\rule{0.800pt}{0.964pt}}
\multiput(927.34,473.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(929.0,475.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(928.84,457){\rule{0.800pt}{1.204pt}}
\multiput(928.34,459.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(930.0,462.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(929.84,447){\rule{0.800pt}{1.204pt}}
\multiput(929.34,449.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(931.0,452.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(930.84,432){\rule{0.800pt}{1.204pt}}
\multiput(930.34,434.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(932.0,437.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(931.84,415){\rule{0.800pt}{1.445pt}}
\multiput(931.34,418.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(933.0,421.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(932.84,403){\rule{0.800pt}{1.445pt}}
\multiput(932.34,406.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(934.0,409.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(933.84,385){\rule{0.800pt}{1.445pt}}
\multiput(933.34,388.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(935.0,391.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(934.84,373){\rule{0.800pt}{1.445pt}}
\multiput(934.34,376.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(936.0,379.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\multiput(938.39,327.07)(0.536,-6.267){5}{\rule{0.129pt}{7.933pt}}
\multiput(935.34,343.53)(6.000,-41.534){2}{\rule{0.800pt}{3.967pt}}
\put(942.84,247){\rule{0.800pt}{13.250pt}}
\multiput(941.34,274.50)(3.000,-27.500){2}{\rule{0.800pt}{6.625pt}}
\put(945.84,187){\rule{0.800pt}{14.454pt}}
\multiput(944.34,217.00)(3.000,-30.000){2}{\rule{0.800pt}{7.227pt}}
\put(948.84,113){\rule{0.800pt}{17.827pt}}
\multiput(947.34,150.00)(3.000,-37.000){2}{\rule{0.800pt}{8.913pt}}
\put(937.0,360.0){\rule[-0.400pt]{0.800pt}{3.132pt}}
\put(981.84,113){\rule{0.800pt}{9.877pt}}
\multiput(980.34,113.00)(3.000,20.500){2}{\rule{0.800pt}{4.938pt}}
\put(984.84,154){\rule{0.800pt}{12.045pt}}
\multiput(983.34,154.00)(3.000,25.000){2}{\rule{0.800pt}{6.022pt}}
\put(987.84,204){\rule{0.800pt}{11.081pt}}
\multiput(986.34,204.00)(3.000,23.000){2}{\rule{0.800pt}{5.541pt}}
\put(990.84,250){\rule{0.800pt}{9.877pt}}
\multiput(989.34,250.00)(3.000,20.500){2}{\rule{0.800pt}{4.938pt}}
\put(993.84,291){\rule{0.800pt}{8.913pt}}
\multiput(992.34,291.00)(3.000,18.500){2}{\rule{0.800pt}{4.457pt}}
\put(996.84,328){\rule{0.800pt}{7.950pt}}
\multiput(995.34,328.00)(3.000,16.500){2}{\rule{0.800pt}{3.975pt}}
\put(999.84,361){\rule{0.800pt}{7.227pt}}
\multiput(998.34,361.00)(3.000,15.000){2}{\rule{0.800pt}{3.613pt}}
\put(1002.84,391){\rule{0.800pt}{6.263pt}}
\multiput(1001.34,391.00)(3.000,13.000){2}{\rule{0.800pt}{3.132pt}}
\put(1005.84,417){\rule{0.800pt}{5.541pt}}
\multiput(1004.34,417.00)(3.000,11.500){2}{\rule{0.800pt}{2.770pt}}
\put(1008.84,440){\rule{0.800pt}{4.818pt}}
\multiput(1007.34,440.00)(3.000,10.000){2}{\rule{0.800pt}{2.409pt}}
\put(1011.84,460){\rule{0.800pt}{4.336pt}}
\multiput(1010.34,460.00)(3.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(1014.84,478){\rule{0.800pt}{3.854pt}}
\multiput(1013.34,478.00)(3.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(1017.84,494){\rule{0.800pt}{3.614pt}}
\multiput(1016.34,494.00)(3.000,7.500){2}{\rule{0.800pt}{1.807pt}}
\put(1020.84,509){\rule{0.800pt}{3.132pt}}
\multiput(1019.34,509.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1023.84,522){\rule{0.800pt}{2.891pt}}
\multiput(1022.34,522.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1026.84,534){\rule{0.800pt}{2.650pt}}
\multiput(1025.34,534.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(1029.84,545){\rule{0.800pt}{2.409pt}}
\multiput(1028.34,545.00)(3.000,5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1032.84,555){\rule{0.800pt}{2.168pt}}
\multiput(1031.34,555.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1035.84,564){\rule{0.800pt}{1.927pt}}
\multiput(1034.34,564.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1038.84,572){\rule{0.800pt}{1.927pt}}
\multiput(1037.34,572.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1041.84,580){\rule{0.800pt}{1.686pt}}
\multiput(1040.34,580.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1044.84,587){\rule{0.800pt}{1.445pt}}
\multiput(1043.34,587.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1047.84,593){\rule{0.800pt}{1.445pt}}
\multiput(1046.34,593.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1050.84,599){\rule{0.800pt}{1.445pt}}
\multiput(1049.34,599.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1053.84,605){\rule{0.800pt}{1.204pt}}
\multiput(1052.34,605.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1056.84,610){\rule{0.800pt}{1.204pt}}
\multiput(1055.34,610.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1059.84,615){\rule{0.800pt}{1.204pt}}
\multiput(1058.34,615.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1062.84,620){\rule{0.800pt}{1.204pt}}
\multiput(1061.34,620.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1065.84,625){\rule{0.800pt}{0.964pt}}
\multiput(1064.34,625.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1068.84,629){\rule{0.800pt}{0.964pt}}
\multiput(1067.34,629.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1071.84,633){\rule{0.800pt}{0.964pt}}
\multiput(1070.34,633.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1075,636.84){\rule{0.723pt}{0.800pt}}
\multiput(1075.00,635.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1077.84,640){\rule{0.800pt}{0.964pt}}
\multiput(1076.34,640.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1080.34,644){\rule{0.800pt}{0.723pt}}
\multiput(1079.34,644.00)(2.000,1.500){2}{\rule{0.800pt}{0.361pt}}
\put(1083,646.84){\rule{0.723pt}{0.800pt}}
\multiput(1083.00,645.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1086,649.84){\rule{0.723pt}{0.800pt}}
\multiput(1086.00,648.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1089,652.84){\rule{0.723pt}{0.800pt}}
\multiput(1089.00,651.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1092,655.84){\rule{0.723pt}{0.800pt}}
\multiput(1092.00,654.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1095,658.84){\rule{0.723pt}{0.800pt}}
\multiput(1095.00,657.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1098,661.84){\rule{0.723pt}{0.800pt}}
\multiput(1098.00,660.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1101,664.34){\rule{0.723pt}{0.800pt}}
\multiput(1101.00,663.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1104,666.84){\rule{0.723pt}{0.800pt}}
\multiput(1104.00,665.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1107,669.34){\rule{0.723pt}{0.800pt}}
\multiput(1107.00,668.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1110,671.84){\rule{0.723pt}{0.800pt}}
\multiput(1110.00,670.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1113,674.34){\rule{0.723pt}{0.800pt}}
\multiput(1113.00,673.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1116,676.84){\rule{0.723pt}{0.800pt}}
\multiput(1116.00,675.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1119,679.34){\rule{0.723pt}{0.800pt}}
\multiput(1119.00,678.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1122,681.34){\rule{0.723pt}{0.800pt}}
\multiput(1122.00,680.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1125,683.84){\rule{0.723pt}{0.800pt}}
\multiput(1125.00,682.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1128,686.34){\rule{0.723pt}{0.800pt}}
\multiput(1128.00,685.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1131,688.34){\rule{0.723pt}{0.800pt}}
\multiput(1131.00,687.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1134,690.34){\rule{0.723pt}{0.800pt}}
\multiput(1134.00,689.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1137,692.34){\rule{0.723pt}{0.800pt}}
\multiput(1137.00,691.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1140,694.34){\rule{0.723pt}{0.800pt}}
\multiput(1140.00,693.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1143,696.34){\rule{0.723pt}{0.800pt}}
\multiput(1143.00,695.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1146,698.84){\rule{0.723pt}{0.800pt}}
\multiput(1146.00,697.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1149,701.34){\rule{0.723pt}{0.800pt}}
\multiput(1149.00,700.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1152,703.34){\rule{0.723pt}{0.800pt}}
\multiput(1152.00,702.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1155,705.34){\rule{0.723pt}{0.800pt}}
\multiput(1155.00,704.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1158,707.34){\rule{0.723pt}{0.800pt}}
\multiput(1158.00,706.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1161,709.34){\rule{0.723pt}{0.800pt}}
\multiput(1161.00,708.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1164,711.34){\rule{0.723pt}{0.800pt}}
\multiput(1164.00,710.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1167,713.34){\rule{0.723pt}{0.800pt}}
\multiput(1167.00,712.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1170,715.34){\rule{0.723pt}{0.800pt}}
\multiput(1170.00,714.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1173,717.34){\rule{0.723pt}{0.800pt}}
\multiput(1173.00,716.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1176,719.34){\rule{0.723pt}{0.800pt}}
\multiput(1176.00,718.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1179,721.34){\rule{0.723pt}{0.800pt}}
\multiput(1179.00,720.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1182,723.34){\rule{0.723pt}{0.800pt}}
\multiput(1182.00,722.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1185,724.84){\rule{0.723pt}{0.800pt}}
\multiput(1185.00,724.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1188,726.34){\rule{0.723pt}{0.800pt}}
\multiput(1188.00,725.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1191,727.84){\rule{0.723pt}{0.800pt}}
\multiput(1191.00,727.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1194,729.34){\rule{0.723pt}{0.800pt}}
\multiput(1194.00,728.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1197,730.84){\rule{0.723pt}{0.800pt}}
\multiput(1197.00,730.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(952.0,113.0){\rule[-0.400pt]{7.227pt}{0.800pt}}
\put(1209,730.34){\rule{0.723pt}{0.800pt}}
\multiput(1209.00,731.34)(1.500,-2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1211.84,727){\rule{0.800pt}{0.964pt}}
\multiput(1210.34,729.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1214.84,722){\rule{0.800pt}{1.204pt}}
\multiput(1213.34,724.50)(3.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1217.84,714){\rule{0.800pt}{1.927pt}}
\multiput(1216.34,718.00)(3.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1220.84,701){\rule{0.800pt}{3.132pt}}
\multiput(1219.34,707.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1223.34,683){\rule{0.800pt}{4.336pt}}
\multiput(1222.34,692.00)(2.000,-9.000){2}{\rule{0.800pt}{2.168pt}}
\put(1225.84,656){\rule{0.800pt}{6.504pt}}
\multiput(1224.34,669.50)(3.000,-13.500){2}{\rule{0.800pt}{3.252pt}}
\put(1228.84,616){\rule{0.800pt}{9.636pt}}
\multiput(1227.34,636.00)(3.000,-20.000){2}{\rule{0.800pt}{4.818pt}}
\put(1231.84,560){\rule{0.800pt}{13.490pt}}
\multiput(1230.34,588.00)(3.000,-28.000){2}{\rule{0.800pt}{6.745pt}}
\put(1234.84,481){\rule{0.800pt}{19.031pt}}
\multiput(1233.34,520.50)(3.000,-39.500){2}{\rule{0.800pt}{9.516pt}}
\put(1200.0,733.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\end{picture}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,233.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{-0.2}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,233){\makebox(0,0)[r]{0}}
\put(1416.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,353){\makebox(0,0)[r]{0.2}}
\put(1416.0,353.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{0.4}}
\put(1416.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,592){\makebox(0,0)[r]{0.6}}
\put(1416.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,712){\makebox(0,0)[r]{0.8}}
\put(1416.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{1}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.1}}
\put(372.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.2}}
\put(524.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.3}}
\put(676.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.4}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.5}}
\put(980.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.6}}
\put(1132.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.7}}
\put(1284.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.8}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$A^{LR}(z)$}}
\put(828,23){\makebox(0,0){$z=q^2/m_b^2$}}
\put(828,877){\makebox(0,0){Figure 3}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(227,233){\usebox{\plotpoint}}
\multiput(227.59,233.00)(0.482,6.277){9}{\rule{0.116pt}{4.767pt}}
\multiput(226.17,233.00)(6.000,60.107){2}{\rule{0.400pt}{2.383pt}}
\multiput(233.59,303.00)(0.485,4.154){11}{\rule{0.117pt}{3.243pt}}
\multiput(232.17,303.00)(7.000,48.269){2}{\rule{0.400pt}{1.621pt}}
\multiput(240.59,358.00)(0.485,3.467){11}{\rule{0.117pt}{2.729pt}}
\multiput(239.17,358.00)(7.000,40.337){2}{\rule{0.400pt}{1.364pt}}
\multiput(247.59,404.00)(0.485,2.857){11}{\rule{0.117pt}{2.271pt}}
\multiput(246.17,404.00)(7.000,33.286){2}{\rule{0.400pt}{1.136pt}}
\multiput(254.59,442.00)(0.482,2.841){9}{\rule{0.116pt}{2.233pt}}
\multiput(253.17,442.00)(6.000,27.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(260.59,474.00)(0.485,2.094){11}{\rule{0.117pt}{1.700pt}}
\multiput(259.17,474.00)(7.000,24.472){2}{\rule{0.400pt}{0.850pt}}
\multiput(267.59,502.00)(0.485,1.789){11}{\rule{0.117pt}{1.471pt}}
\multiput(266.17,502.00)(7.000,20.946){2}{\rule{0.400pt}{0.736pt}}
\multiput(274.59,526.00)(0.485,1.560){11}{\rule{0.117pt}{1.300pt}}
\multiput(273.17,526.00)(7.000,18.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(281.59,547.00)(0.482,1.575){9}{\rule{0.116pt}{1.300pt}}
\multiput(280.17,547.00)(6.000,15.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(287.59,565.00)(0.485,1.179){11}{\rule{0.117pt}{1.014pt}}
\multiput(286.17,565.00)(7.000,13.895){2}{\rule{0.400pt}{0.507pt}}
\multiput(294.59,581.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(293.17,581.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(301.59,596.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(300.17,596.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(308.59,609.00)(0.482,1.033){9}{\rule{0.116pt}{0.900pt}}
\multiput(307.17,609.00)(6.000,10.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(314.59,621.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(313.17,621.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(321.59,632.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(320.17,632.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(328.59,642.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(327.17,642.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(335.59,651.00)(0.482,0.671){9}{\rule{0.116pt}{0.633pt}}
\multiput(334.17,651.00)(6.000,6.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(341.59,659.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(340.17,659.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(348.00,667.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(348.00,666.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(355.00,674.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(355.00,673.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(362.59,680.00)(0.482,0.581){9}{\rule{0.116pt}{0.567pt}}
\multiput(361.17,680.00)(6.000,5.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(368.00,687.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(368.00,686.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(375.00,692.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(375.00,691.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(382.00,698.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(382.00,697.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(389.00,703.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(389.00,702.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(395.00,707.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(395.00,706.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(402.00,712.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(402.00,711.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(409.00,716.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(409.00,715.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(416.00,720.60)(0.774,0.468){5}{\rule{0.700pt}{0.113pt}}
\multiput(416.00,719.17)(4.547,4.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(422.00,724.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(422.00,723.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(429.00,727.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(429.00,726.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(436.00,731.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(436.00,730.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(443.00,734.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(443.00,733.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(449.00,737.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(449.00,736.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(456.00,740.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(456.00,739.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(463,743.17){\rule{1.500pt}{0.400pt}}
\multiput(463.00,742.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(470.00,745.61)(1.132,0.447){3}{\rule{0.900pt}{0.108pt}}
\multiput(470.00,744.17)(4.132,3.000){2}{\rule{0.450pt}{0.400pt}}
\put(476,748.17){\rule{1.500pt}{0.400pt}}
\multiput(476.00,747.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(483.00,750.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(483.00,749.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\put(490,753.17){\rule{1.500pt}{0.400pt}}
\multiput(490.00,752.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(497,755.17){\rule{1.300pt}{0.400pt}}
\multiput(497.00,754.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(503,757.17){\rule{1.500pt}{0.400pt}}
\multiput(503.00,756.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(510,759.17){\rule{1.500pt}{0.400pt}}
\multiput(510.00,758.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(517,761.17){\rule{1.500pt}{0.400pt}}
\multiput(517.00,760.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(524,763.17){\rule{1.300pt}{0.400pt}}
\multiput(524.00,762.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(530,765.17){\rule{1.500pt}{0.400pt}}
\multiput(530.00,764.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(537,766.67){\rule{1.686pt}{0.400pt}}
\multiput(537.00,766.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(544,768.17){\rule{1.500pt}{0.400pt}}
\multiput(544.00,767.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(551,770.17){\rule{1.300pt}{0.400pt}}
\multiput(551.00,769.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(557,771.67){\rule{1.686pt}{0.400pt}}
\multiput(557.00,771.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(564,773.17){\rule{1.500pt}{0.400pt}}
\multiput(564.00,772.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(571,774.67){\rule{1.686pt}{0.400pt}}
\multiput(571.00,774.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(578,776.17){\rule{1.300pt}{0.400pt}}
\multiput(578.00,775.17)(3.302,2.000){2}{\rule{0.650pt}{0.400pt}}
\put(584,777.67){\rule{1.686pt}{0.400pt}}
\multiput(584.00,777.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(591,778.67){\rule{1.686pt}{0.400pt}}
\multiput(591.00,778.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(598,780.17){\rule{1.500pt}{0.400pt}}
\multiput(598.00,779.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(605,781.67){\rule{1.445pt}{0.400pt}}
\multiput(605.00,781.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(611,782.67){\rule{1.686pt}{0.400pt}}
\multiput(611.00,782.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(618,783.67){\rule{1.686pt}{0.400pt}}
\multiput(618.00,783.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(625,785.17){\rule{1.500pt}{0.400pt}}
\multiput(625.00,784.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(632,786.67){\rule{1.445pt}{0.400pt}}
\multiput(632.00,786.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(638,787.67){\rule{1.686pt}{0.400pt}}
\multiput(638.00,787.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(645,788.67){\rule{1.686pt}{0.400pt}}
\multiput(645.00,788.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(652,789.67){\rule{1.686pt}{0.400pt}}
\multiput(652.00,789.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(659,790.67){\rule{1.445pt}{0.400pt}}
\multiput(659.00,790.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(665,791.67){\rule{1.686pt}{0.400pt}}
\multiput(665.00,791.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(672,792.67){\rule{1.686pt}{0.400pt}}
\multiput(672.00,792.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(679,793.67){\rule{1.686pt}{0.400pt}}
\multiput(679.00,793.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(686,794.67){\rule{1.445pt}{0.400pt}}
\multiput(686.00,794.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(692,795.67){\rule{1.686pt}{0.400pt}}
\multiput(692.00,795.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(699,796.67){\rule{1.686pt}{0.400pt}}
\multiput(699.00,796.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(706,797.67){\rule{1.686pt}{0.400pt}}
\multiput(706.00,797.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(713,798.67){\rule{1.445pt}{0.400pt}}
\multiput(713.00,798.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(719,799.67){\rule{1.686pt}{0.400pt}}
\multiput(719.00,799.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(726,800.67){\rule{1.686pt}{0.400pt}}
\multiput(726.00,800.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(740,801.67){\rule{1.445pt}{0.400pt}}
\multiput(740.00,801.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(746,802.67){\rule{1.686pt}{0.400pt}}
\multiput(746.00,802.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(753,803.67){\rule{1.686pt}{0.400pt}}
\multiput(753.00,803.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(760,804.67){\rule{1.686pt}{0.400pt}}
\multiput(760.00,804.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(767,805.67){\rule{1.445pt}{0.400pt}}
\multiput(767.00,805.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(733.0,802.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(780,806.67){\rule{1.686pt}{0.400pt}}
\multiput(780.00,806.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(787,807.67){\rule{1.686pt}{0.400pt}}
\multiput(787.00,807.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(794,808.67){\rule{1.445pt}{0.400pt}}
\multiput(794.00,808.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(800,809.67){\rule{1.686pt}{0.400pt}}
\multiput(800.00,809.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(773.0,807.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(814,810.67){\rule{1.686pt}{0.400pt}}
\multiput(814.00,810.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(821,811.67){\rule{1.445pt}{0.400pt}}
\multiput(821.00,811.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(827,812.67){\rule{1.686pt}{0.400pt}}
\multiput(827.00,812.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(834,813.67){\rule{1.686pt}{0.400pt}}
\multiput(834.00,813.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(841,814.67){\rule{1.686pt}{0.400pt}}
\multiput(841.00,814.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(807.0,811.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(854,815.67){\rule{1.686pt}{0.400pt}}
\multiput(854.00,815.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(861,816.67){\rule{1.686pt}{0.400pt}}
\multiput(861.00,816.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(868,817.67){\rule{1.686pt}{0.400pt}}
\multiput(868.00,817.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(875,818.67){\rule{1.445pt}{0.400pt}}
\multiput(875.00,818.17)(3.000,1.000){2}{\rule{0.723pt}{0.400pt}}
\put(881,819.67){\rule{1.686pt}{0.400pt}}
\multiput(881.00,819.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(888,821.17){\rule{1.500pt}{0.400pt}}
\multiput(888.00,820.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(895.00,823.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(895.00,822.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(903,824.67){\rule{1.204pt}{0.400pt}}
\multiput(903.00,825.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(848.0,816.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(919,823.67){\rule{1.204pt}{0.400pt}}
\multiput(919.00,824.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(908.0,825.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(940,822.67){\rule{1.204pt}{0.400pt}}
\multiput(940.00,823.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(924.0,824.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(961,821.67){\rule{1.204pt}{0.400pt}}
\multiput(961.00,822.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(945.0,823.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(982,820.67){\rule{1.204pt}{0.400pt}}
\multiput(982.00,821.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(966.0,822.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1008,819.67){\rule{1.204pt}{0.400pt}}
\multiput(1008.00,820.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(987.0,821.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1034,818.67){\rule{1.204pt}{0.400pt}}
\multiput(1034.00,819.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1013.0,820.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1060,817.67){\rule{1.204pt}{0.400pt}}
\multiput(1060.00,818.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1039.0,819.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1091,816.67){\rule{1.445pt}{0.400pt}}
\multiput(1091.00,817.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1065.0,818.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1123,815.67){\rule{1.204pt}{0.400pt}}
\multiput(1123.00,816.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1097.0,817.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1159,814.67){\rule{1.445pt}{0.400pt}}
\multiput(1159.00,815.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1128.0,816.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1201,813.67){\rule{1.204pt}{0.400pt}}
\multiput(1201.00,814.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1165.0,815.0){\rule[-0.200pt]{8.672pt}{0.400pt}}
\put(1243,812.67){\rule{1.204pt}{0.400pt}}
\multiput(1243.00,813.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1206.0,814.0){\rule[-0.200pt]{8.913pt}{0.400pt}}
\put(1290,811.67){\rule{1.204pt}{0.400pt}}
\multiput(1290.00,812.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1248.0,813.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(1348,810.67){\rule{1.204pt}{0.400pt}}
\multiput(1348.00,811.17)(2.500,-1.000){2}{\rule{0.602pt}{0.400pt}}
\put(1295.0,812.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(1410,809.67){\rule{1.445pt}{0.400pt}}
\multiput(1410.00,810.17)(3.000,-1.000){2}{\rule{0.723pt}{0.400pt}}
\put(1353.0,811.0){\rule[-0.200pt]{13.731pt}{0.400pt}}
\put(1416.0,810.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(227,233){\usebox{\plotpoint}}
\multiput(227,233)(1.552,20.697){4}{\usebox{\plotpoint}}
\multiput(233,313)(2.292,20.629){3}{\usebox{\plotpoint}}
\multiput(240,376)(2.822,20.563){3}{\usebox{\plotpoint}}
\multiput(247,427)(3.493,20.459){2}{\usebox{\plotpoint}}
\multiput(254,468)(3.507,20.457){2}{\usebox{\plotpoint}}
\put(264.18,520.90){\usebox{\plotpoint}}
\put(269.25,541.02){\usebox{\plotpoint}}
\put(274.95,560.98){\usebox{\plotpoint}}
\put(281.24,580.76){\usebox{\plotpoint}}
\put(287.62,600.50){\usebox{\plotpoint}}
\put(295.60,619.66){\usebox{\plotpoint}}
\put(304.46,638.42){\usebox{\plotpoint}}
\put(313.94,656.88){\usebox{\plotpoint}}
\multiput(314,657)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(325.35,674.21){\usebox{\plotpoint}}
\multiput(328,678)(11.902,17.004){0}{\usebox{\plotpoint}}
\put(337.35,691.14){\usebox{\plotpoint}}
\multiput(341,696)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(350.86,706.86){\usebox{\plotpoint}}
\multiput(355,711)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(366.02,721.02){\usebox{\plotpoint}}
\multiput(368,723)(15.759,13.508){0}{\usebox{\plotpoint}}
\multiput(375,729)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(382.11,734.08){\usebox{\plotpoint}}
\multiput(389,739)(15.945,13.287){0}{\usebox{\plotpoint}}
\put(398.88,746.22){\usebox{\plotpoint}}
\multiput(402,748)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(409,752)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(416.87,756.58){\usebox{\plotpoint}}
\multiput(422,760)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(435.41,765.75){\usebox{\plotpoint}}
\multiput(436,766)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(443,770)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(454.26,774.26){\usebox{\plotpoint}}
\multiput(456,775)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(463,778)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(473.55,781.77){\usebox{\plotpoint}}
\multiput(476,783)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(483,785)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(493.32,787.95){\usebox{\plotpoint}}
\multiput(497,789)(19.690,6.563){0}{\usebox{\plotpoint}}
\multiput(503,791)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(513.20,793.91){\usebox{\plotpoint}}
\multiput(517,795)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(524,797)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(533.16,799.45){\usebox{\plotpoint}}
\multiput(537,800)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(544,802)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(553.40,803.80){\usebox{\plotpoint}}
\multiput(557,805)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(564,806)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(573.58,808.37){\usebox{\plotpoint}}
\multiput(578,809)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(584,810)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(594.02,811.86){\usebox{\plotpoint}}
\multiput(598,813)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(605,814)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(614.43,815.49){\usebox{\plotpoint}}
\multiput(618,816)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(625,817)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(634.96,818.49){\usebox{\plotpoint}}
\multiput(638,819)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(645,820)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.57,820.51){\usebox{\plotpoint}}
\multiput(659,821)(20.473,3.412){0}{\usebox{\plotpoint}}
\multiput(665,822)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(676.14,823.00){\usebox{\plotpoint}}
\multiput(679,823)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(686,824)(20.473,3.412){0}{\usebox{\plotpoint}}
\put(696.74,825.00){\usebox{\plotpoint}}
\multiput(699,825)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(706,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(717.42,826.00){\usebox{\plotpoint}}
\multiput(719,826)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(726,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.11,827.00){\usebox{\plotpoint}}
\multiput(740,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(746,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(758.86,827.00){\usebox{\plotpoint}}
\multiput(760,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(767,827)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(779.55,826.06){\usebox{\plotpoint}}
\multiput(780,826)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(787,826)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(794,825)(20.473,-3.412){0}{\usebox{\plotpoint}}
\put(800.15,823.98){\usebox{\plotpoint}}
\multiput(807,823)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(820.30,819.20){\usebox{\plotpoint}}
\multiput(821,819)(19.690,-6.563){0}{\usebox{\plotpoint}}
\multiput(827,817)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(839.60,811.60){\usebox{\plotpoint}}
\multiput(841,811)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(848,807)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(857.00,800.43){\usebox{\plotpoint}}
\multiput(861,797)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(871.43,785.59){\usebox{\plotpoint}}
\multiput(875,781)(9.939,-18.221){0}{\usebox{\plotpoint}}
\put(882.14,767.87){\usebox{\plotpoint}}
\put(891.20,749.23){\usebox{\plotpoint}}
\multiput(895,740)(4.625,-20.234){2}{\usebox{\plotpoint}}
\put(906.63,689.02){\usebox{\plotpoint}}
\put(911.16,668.77){\usebox{\plotpoint}}
\multiput(914,656)(3.020,-20.535){2}{\usebox{\plotpoint}}
\multiput(919,622)(2.343,-20.623){2}{\usebox{\plotpoint}}
\multiput(924,578)(1.814,-20.676){3}{\usebox{\plotpoint}}
\multiput(929,521)(1.677,-20.688){3}{\usebox{\plotpoint}}
\multiput(935,447)(1.068,-20.728){5}{\usebox{\plotpoint}}
\multiput(940,350)(0.836,-20.739){6}{\usebox{\plotpoint}}
\multiput(945,226)(0.917,-20.735){5}{\usebox{\plotpoint}}
\multiput(950,113)(20.756,0.000){2}{\usebox{\plotpoint}}
\multiput(987,113)(0.879,20.737){6}{\usebox{\plotpoint}}
\multiput(992,231)(0.917,20.735){5}{\usebox{\plotpoint}}
\multiput(997,344)(1.177,20.722){5}{\usebox{\plotpoint}}
\multiput(1002,432)(1.798,20.677){3}{\usebox{\plotpoint}}
\multiput(1008,501)(1.914,20.667){2}{\usebox{\plotpoint}}
\multiput(1013,555)(2.454,20.610){3}{\usebox{\plotpoint}}
\put(1020.96,617.15){\usebox{\plotpoint}}
\multiput(1023,631)(4.503,20.261){2}{\usebox{\plotpoint}}
\put(1033.57,678.10){\usebox{\plotpoint}}
\put(1038.79,698.18){\usebox{\plotpoint}}
\multiput(1039,699)(6.563,19.690){0}{\usebox{\plotpoint}}
\put(1045.72,717.72){\usebox{\plotpoint}}
\put(1054.36,736.59){\usebox{\plotpoint}}
\multiput(1055,738)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(1064.26,754.81){\usebox{\plotpoint}}
\multiput(1065,756)(12.064,16.889){0}{\usebox{\plotpoint}}
\multiput(1070,763)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1077.45,770.74){\usebox{\plotpoint}}
\multiput(1081,775)(14.676,14.676){0}{\usebox{\plotpoint}}
\multiput(1086,780)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1091.89,785.59){\usebox{\plotpoint}}
\multiput(1097,789)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1102,793)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1109.04,797.22){\usebox{\plotpoint}}
\multiput(1112,799)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(1118,802)(17.798,10.679){0}{\usebox{\plotpoint}}
\put(1127.08,807.45){\usebox{\plotpoint}}
\multiput(1128,808)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1133,810)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1138,812)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(1146.05,815.82){\usebox{\plotpoint}}
\multiput(1149,817)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1154,818)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1159,820)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1165.76,822.15){\usebox{\plotpoint}}
\multiput(1170,823)(20.352,4.070){0}{\usebox{\plotpoint}}
\multiput(1175,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(1180,824)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1186.33,824.00){\usebox{\plotpoint}}
\multiput(1191,824)(19.271,-7.708){0}{\usebox{\plotpoint}}
\multiput(1196,822)(16.207,-12.966){0}{\usebox{\plotpoint}}
\put(1204.04,814.96){\usebox{\plotpoint}}
\multiput(1206,813)(10.679,-17.798){0}{\usebox{\plotpoint}}
\put(1214.00,797.01){\usebox{\plotpoint}}
\put(1219.13,776.94){\usebox{\plotpoint}}
\multiput(1222,762)(2.513,-20.603){2}{\usebox{\plotpoint}}
\multiput(1227,721)(1.798,-20.677){4}{\usebox{\plotpoint}}
\multiput(1233,652)(0.879,-20.737){5}{\usebox{\plotpoint}}
\multiput(1238,534)(0.527,-20.749){10}{\usebox{\plotpoint}}
\multiput(1243,337)(0.463,-20.750){11}{\usebox{\plotpoint}}
\put(1267.93,113.00){\usebox{\plotpoint}}
\multiput(1269,113)(1.668,20.688){3}{\usebox{\plotpoint}}
\multiput(1274,175)(0.935,20.734){6}{\usebox{\plotpoint}}
\multiput(1280,308)(1.080,20.727){5}{\usebox{\plotpoint}}
\multiput(1285,404)(1.479,20.703){3}{\usebox{\plotpoint}}
\multiput(1290,474)(2.025,20.656){2}{\usebox{\plotpoint}}
\multiput(1295,525)(3.156,20.514){2}{\usebox{\plotpoint}}
\multiput(1301,564)(3.412,20.473){2}{\usebox{\plotpoint}}
\put(1308.92,608.00){\usebox{\plotpoint}}
\put(1313.56,628.22){\usebox{\plotpoint}}
\put(1319.19,648.19){\usebox{\plotpoint}}
\multiput(1321,654)(8.698,18.845){0}{\usebox{\plotpoint}}
\put(1327.15,667.32){\usebox{\plotpoint}}
\put(1336.04,686.07){\usebox{\plotpoint}}
\multiput(1337,688)(11.000,17.601){0}{\usebox{\plotpoint}}
\put(1347.97,702.96){\usebox{\plotpoint}}
\multiput(1348,703)(12.064,16.889){0}{\usebox{\plotpoint}}
\multiput(1353,710)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(1361.56,718.56){\usebox{\plotpoint}}
\multiput(1363,720)(15.945,13.287){0}{\usebox{\plotpoint}}
\multiput(1369,725)(16.207,12.966){0}{\usebox{\plotpoint}}
\put(1377.86,731.32){\usebox{\plotpoint}}
\multiput(1379,732)(16.207,12.966){0}{\usebox{\plotpoint}}
\multiput(1384,736)(17.798,10.679){0}{\usebox{\plotpoint}}
\multiput(1389,739)(19.690,6.563){0}{\usebox{\plotpoint}}
\put(1395.74,741.45){\usebox{\plotpoint}}
\multiput(1400,744)(19.271,7.708){0}{\usebox{\plotpoint}}
\multiput(1405,746)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1414.76,749.59){\usebox{\plotpoint}}
\multiput(1416,750)(19.271,7.708){0}{\usebox{\plotpoint}}
\put(1421,752){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(227,233){\usebox{\plotpoint}}
\multiput(228.39,233.00)(0.536,7.718){5}{\rule{0.129pt}{9.667pt}}
\multiput(225.34,233.00)(6.000,50.936){2}{\rule{0.800pt}{4.833pt}}
\multiput(234.40,304.00)(0.526,4.855){7}{\rule{0.127pt}{6.714pt}}
\multiput(231.34,304.00)(7.000,43.064){2}{\rule{0.800pt}{3.357pt}}
\multiput(241.40,361.00)(0.526,3.891){7}{\rule{0.127pt}{5.457pt}}
\multiput(238.34,361.00)(7.000,34.673){2}{\rule{0.800pt}{2.729pt}}
\multiput(248.40,407.00)(0.526,3.190){7}{\rule{0.127pt}{4.543pt}}
\multiput(245.34,407.00)(7.000,28.571){2}{\rule{0.800pt}{2.271pt}}
\multiput(255.39,445.00)(0.536,3.476){5}{\rule{0.129pt}{4.600pt}}
\multiput(252.34,445.00)(6.000,23.452){2}{\rule{0.800pt}{2.300pt}}
\multiput(261.40,478.00)(0.526,2.314){7}{\rule{0.127pt}{3.400pt}}
\multiput(258.34,478.00)(7.000,20.943){2}{\rule{0.800pt}{1.700pt}}
\multiput(268.40,506.00)(0.526,1.964){7}{\rule{0.127pt}{2.943pt}}
\multiput(265.34,506.00)(7.000,17.892){2}{\rule{0.800pt}{1.471pt}}
\multiput(275.40,530.00)(0.526,1.701){7}{\rule{0.127pt}{2.600pt}}
\multiput(272.34,530.00)(7.000,15.604){2}{\rule{0.800pt}{1.300pt}}
\multiput(282.39,551.00)(0.536,1.913){5}{\rule{0.129pt}{2.733pt}}
\multiput(279.34,551.00)(6.000,13.327){2}{\rule{0.800pt}{1.367pt}}
\multiput(288.40,570.00)(0.526,1.263){7}{\rule{0.127pt}{2.029pt}}
\multiput(285.34,570.00)(7.000,11.790){2}{\rule{0.800pt}{1.014pt}}
\multiput(295.40,586.00)(0.526,1.176){7}{\rule{0.127pt}{1.914pt}}
\multiput(292.34,586.00)(7.000,11.027){2}{\rule{0.800pt}{0.957pt}}
\multiput(302.40,601.00)(0.526,1.000){7}{\rule{0.127pt}{1.686pt}}
\multiput(299.34,601.00)(7.000,9.501){2}{\rule{0.800pt}{0.843pt}}
\multiput(309.39,614.00)(0.536,1.132){5}{\rule{0.129pt}{1.800pt}}
\multiput(306.34,614.00)(6.000,8.264){2}{\rule{0.800pt}{0.900pt}}
\multiput(315.40,626.00)(0.526,0.825){7}{\rule{0.127pt}{1.457pt}}
\multiput(312.34,626.00)(7.000,7.976){2}{\rule{0.800pt}{0.729pt}}
\multiput(322.40,637.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(319.34,637.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(329.40,647.00)(0.526,0.738){7}{\rule{0.127pt}{1.343pt}}
\multiput(326.34,647.00)(7.000,7.213){2}{\rule{0.800pt}{0.671pt}}
\multiput(336.39,657.00)(0.536,0.685){5}{\rule{0.129pt}{1.267pt}}
\multiput(333.34,657.00)(6.000,5.371){2}{\rule{0.800pt}{0.633pt}}
\multiput(342.40,665.00)(0.526,0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(339.34,665.00)(7.000,5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(348.00,674.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(348.00,671.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(355.00,681.40)(0.475,0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(355.00,678.34)(4.924,7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(362.00,688.39)(0.462,0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(362.00,685.34)(3.924,6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(368.00,694.39)(0.574,0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(368.00,691.34)(4.648,6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(375.00,700.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(375.00,697.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(382.00,705.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(382.00,702.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(389.00,710.38)(0.592,0.560){3}{\rule{1.160pt}{0.135pt}}
\multiput(389.00,707.34)(3.592,5.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(395.00,715.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(395.00,712.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\put(402,719.34){\rule{1.600pt}{0.800pt}}
\multiput(402.00,717.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(409,723.34){\rule{1.600pt}{0.800pt}}
\multiput(409.00,721.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(416,727.34){\rule{1.400pt}{0.800pt}}
\multiput(416.00,725.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(422,731.34){\rule{1.600pt}{0.800pt}}
\multiput(422.00,729.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(429,734.84){\rule{1.686pt}{0.800pt}}
\multiput(429.00,733.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(436,737.84){\rule{1.686pt}{0.800pt}}
\multiput(436.00,736.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(443,741.34){\rule{1.400pt}{0.800pt}}
\multiput(443.00,739.34)(3.094,4.000){2}{\rule{0.700pt}{0.800pt}}
\put(449,744.84){\rule{1.686pt}{0.800pt}}
\multiput(449.00,743.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(456,747.84){\rule{1.686pt}{0.800pt}}
\multiput(456.00,746.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(463,750.34){\rule{1.686pt}{0.800pt}}
\multiput(463.00,749.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(470,752.84){\rule{1.445pt}{0.800pt}}
\multiput(470.00,751.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(476,755.84){\rule{1.686pt}{0.800pt}}
\multiput(476.00,754.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(483,758.34){\rule{1.686pt}{0.800pt}}
\multiput(483.00,757.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(490,760.34){\rule{1.686pt}{0.800pt}}
\multiput(490.00,759.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(497,762.84){\rule{1.445pt}{0.800pt}}
\multiput(497.00,761.34)(3.000,3.000){2}{\rule{0.723pt}{0.800pt}}
\put(503,765.34){\rule{1.686pt}{0.800pt}}
\multiput(503.00,764.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(510,767.34){\rule{1.686pt}{0.800pt}}
\multiput(510.00,766.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(517,769.34){\rule{1.686pt}{0.800pt}}
\multiput(517.00,768.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(524,771.34){\rule{1.445pt}{0.800pt}}
\multiput(524.00,770.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(530,773.34){\rule{1.686pt}{0.800pt}}
\multiput(530.00,772.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(537,775.34){\rule{1.686pt}{0.800pt}}
\multiput(537.00,774.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(544,777.34){\rule{1.686pt}{0.800pt}}
\multiput(544.00,776.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(551,779.34){\rule{1.445pt}{0.800pt}}
\multiput(551.00,778.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(557,780.84){\rule{1.686pt}{0.800pt}}
\multiput(557.00,780.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(564,782.34){\rule{1.686pt}{0.800pt}}
\multiput(564.00,781.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(571,784.34){\rule{1.686pt}{0.800pt}}
\multiput(571.00,783.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(578,785.84){\rule{1.445pt}{0.800pt}}
\multiput(578.00,785.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(584,787.34){\rule{1.686pt}{0.800pt}}
\multiput(584.00,786.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(591,788.84){\rule{1.686pt}{0.800pt}}
\multiput(591.00,788.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(598,790.34){\rule{1.686pt}{0.800pt}}
\multiput(598.00,789.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(605,791.84){\rule{1.445pt}{0.800pt}}
\multiput(605.00,791.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(611,793.34){\rule{1.686pt}{0.800pt}}
\multiput(611.00,792.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(618,794.84){\rule{1.686pt}{0.800pt}}
\multiput(618.00,794.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(625,795.84){\rule{1.686pt}{0.800pt}}
\multiput(625.00,795.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(632,797.34){\rule{1.445pt}{0.800pt}}
\multiput(632.00,796.34)(3.000,2.000){2}{\rule{0.723pt}{0.800pt}}
\put(638,798.84){\rule{1.686pt}{0.800pt}}
\multiput(638.00,798.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(645,800.34){\rule{1.686pt}{0.800pt}}
\multiput(645.00,799.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(652,801.84){\rule{1.686pt}{0.800pt}}
\multiput(652.00,801.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(659,802.84){\rule{1.445pt}{0.800pt}}
\multiput(659.00,802.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(665,803.84){\rule{1.686pt}{0.800pt}}
\multiput(665.00,803.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(672,805.34){\rule{1.686pt}{0.800pt}}
\multiput(672.00,804.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(679,806.84){\rule{1.686pt}{0.800pt}}
\multiput(679.00,806.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(686,807.84){\rule{1.445pt}{0.800pt}}
\multiput(686.00,807.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(692,808.84){\rule{1.686pt}{0.800pt}}
\multiput(692.00,808.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(699,809.84){\rule{1.686pt}{0.800pt}}
\multiput(699.00,809.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(706,811.34){\rule{1.686pt}{0.800pt}}
\multiput(706.00,810.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(713,812.84){\rule{1.445pt}{0.800pt}}
\multiput(713.00,812.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(719,813.84){\rule{1.686pt}{0.800pt}}
\multiput(719.00,813.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(726,814.84){\rule{1.686pt}{0.800pt}}
\multiput(726.00,814.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(733,815.84){\rule{1.686pt}{0.800pt}}
\multiput(733.00,815.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(740,816.84){\rule{1.445pt}{0.800pt}}
\multiput(740.00,816.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(746,817.84){\rule{1.686pt}{0.800pt}}
\multiput(746.00,817.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(753,818.84){\rule{1.686pt}{0.800pt}}
\multiput(753.00,818.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(760,820.34){\rule{1.686pt}{0.800pt}}
\multiput(760.00,819.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(773,821.84){\rule{1.686pt}{0.800pt}}
\multiput(773.00,821.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(780,822.84){\rule{1.686pt}{0.800pt}}
\multiput(780.00,822.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(787,823.84){\rule{1.686pt}{0.800pt}}
\multiput(787.00,823.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(794,824.84){\rule{1.445pt}{0.800pt}}
\multiput(794.00,824.34)(3.000,1.000){2}{\rule{0.723pt}{0.800pt}}
\put(800,825.84){\rule{1.686pt}{0.800pt}}
\multiput(800.00,825.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(767.0,823.0){\rule[-0.400pt]{1.445pt}{0.800pt}}
\put(814,826.84){\rule{1.686pt}{0.800pt}}
\multiput(814.00,826.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(807.0,828.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\put(841,826.84){\rule{1.686pt}{0.800pt}}
\multiput(841.00,827.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(848,825.84){\rule{1.445pt}{0.800pt}}
\multiput(848.00,826.34)(3.000,-1.000){2}{\rule{0.723pt}{0.800pt}}
\put(854,824.34){\rule{1.686pt}{0.800pt}}
\multiput(854.00,825.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(861,821.84){\rule{1.686pt}{0.800pt}}
\multiput(861.00,823.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(868,818.34){\rule{1.600pt}{0.800pt}}
\multiput(868.00,820.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(875.00,816.07)(0.462,-0.536){5}{\rule{1.000pt}{0.129pt}}
\multiput(875.00,816.34)(3.924,-6.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(882.40,806.90)(0.526,-0.650){7}{\rule{0.127pt}{1.229pt}}
\multiput(879.34,809.45)(7.000,-6.450){2}{\rule{0.800pt}{0.614pt}}
\multiput(889.40,796.48)(0.526,-0.913){7}{\rule{0.127pt}{1.571pt}}
\multiput(886.34,799.74)(7.000,-8.738){2}{\rule{0.800pt}{0.786pt}}
\put(894.84,762){\rule{0.800pt}{6.986pt}}
\multiput(893.34,776.50)(3.000,-14.500){2}{\rule{0.800pt}{3.493pt}}
\put(898,759.84){\rule{0.241pt}{0.800pt}}
\multiput(898.00,760.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(821.0,829.0){\rule[-0.400pt]{4.818pt}{0.800pt}}
\put(899,756.84){\rule{0.241pt}{0.800pt}}
\multiput(899.00,757.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(899.0,759.0){\usebox{\plotpoint}}
\put(900,752.84){\rule{0.241pt}{0.800pt}}
\multiput(900.00,753.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(900.0,755.0){\usebox{\plotpoint}}
\put(899.84,749){\rule{0.800pt}{0.482pt}}
\multiput(899.34,750.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(901.0,751.0){\usebox{\plotpoint}}
\put(900.84,746){\rule{0.800pt}{0.482pt}}
\multiput(900.34,747.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(902.0,748.0){\usebox{\plotpoint}}
\put(901.84,741){\rule{0.800pt}{0.482pt}}
\multiput(901.34,742.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(903.0,743.0){\usebox{\plotpoint}}
\put(904,736.84){\rule{0.241pt}{0.800pt}}
\multiput(904.00,737.34)(0.500,-1.000){2}{\rule{0.120pt}{0.800pt}}
\put(904.0,739.0){\usebox{\plotpoint}}
\put(903.84,732){\rule{0.800pt}{0.482pt}}
\multiput(903.34,733.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(905.0,734.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(904.84,728){\rule{0.800pt}{0.482pt}}
\multiput(904.34,729.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(906.0,730.0){\usebox{\plotpoint}}
\put(905.84,722){\rule{0.800pt}{0.482pt}}
\multiput(905.34,723.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(907.0,724.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(906.84,718){\rule{0.800pt}{0.482pt}}
\multiput(906.34,719.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(908.0,720.0){\usebox{\plotpoint}}
\put(907.84,711){\rule{0.800pt}{0.482pt}}
\multiput(907.34,712.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(909.0,713.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(908.84,706){\rule{0.800pt}{0.482pt}}
\multiput(908.34,707.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(910.0,708.0){\usebox{\plotpoint}}
\put(909.84,698){\rule{0.800pt}{0.482pt}}
\multiput(909.34,699.00)(1.000,-1.000){2}{\rule{0.800pt}{0.241pt}}
\put(911.0,700.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(910.84,692){\rule{0.800pt}{0.723pt}}
\multiput(910.34,693.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(912.0,695.0){\usebox{\plotpoint}}
\put(911.84,683){\rule{0.800pt}{0.723pt}}
\multiput(911.34,684.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(913.0,686.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(912.84,677){\rule{0.800pt}{0.723pt}}
\multiput(912.34,678.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(914.0,680.0){\usebox{\plotpoint}}
\put(913.84,667){\rule{0.800pt}{0.964pt}}
\multiput(913.34,669.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(915.0,671.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(914.84,657){\rule{0.800pt}{0.723pt}}
\multiput(914.34,658.50)(1.000,-1.500){2}{\rule{0.800pt}{0.361pt}}
\put(916.0,660.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(915.84,649){\rule{0.800pt}{0.964pt}}
\multiput(915.34,651.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(917.0,653.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(916.84,637){\rule{0.800pt}{0.964pt}}
\multiput(916.34,639.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(918.0,641.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(917.84,629){\rule{0.800pt}{0.964pt}}
\multiput(917.34,631.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(919.0,633.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(918.84,616){\rule{0.800pt}{0.964pt}}
\multiput(918.34,618.00)(1.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(920.0,620.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(919.84,606){\rule{0.800pt}{1.204pt}}
\multiput(919.34,608.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(921.0,611.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(920.84,591){\rule{0.800pt}{1.204pt}}
\multiput(920.34,593.50)(1.000,-2.500){2}{\rule{0.800pt}{0.602pt}}
\put(922.0,596.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(921.84,580){\rule{0.800pt}{1.445pt}}
\multiput(921.34,583.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(923.0,586.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(922.84,563){\rule{0.800pt}{1.445pt}}
\multiput(922.34,566.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(924.0,569.0){\rule[-0.400pt]{0.800pt}{2.650pt}}
\put(923.84,551){\rule{0.800pt}{1.445pt}}
\multiput(923.34,554.00)(1.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(925.0,557.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(924.84,532){\rule{0.800pt}{1.686pt}}
\multiput(924.34,535.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(926.0,539.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(925.84,519){\rule{0.800pt}{1.686pt}}
\multiput(925.34,522.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(927.0,526.0){\rule[-0.400pt]{0.800pt}{1.445pt}}
\put(926.84,498){\rule{0.800pt}{1.686pt}}
\multiput(926.34,501.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(928.0,505.0){\rule[-0.400pt]{0.800pt}{3.373pt}}
\put(927.84,483){\rule{0.800pt}{1.686pt}}
\multiput(927.34,486.50)(1.000,-3.500){2}{\rule{0.800pt}{0.843pt}}
\put(929.0,490.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(928.84,459){\rule{0.800pt}{1.927pt}}
\multiput(928.34,463.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(930.0,467.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(929.84,443){\rule{0.800pt}{1.927pt}}
\multiput(929.34,447.00)(1.000,-4.000){2}{\rule{0.800pt}{0.964pt}}
\put(931.0,451.0){\rule[-0.400pt]{0.800pt}{1.927pt}}
\put(930.84,417){\rule{0.800pt}{2.168pt}}
\multiput(930.34,421.50)(1.000,-4.500){2}{\rule{0.800pt}{1.084pt}}
\put(932.0,426.0){\rule[-0.400pt]{0.800pt}{4.095pt}}
\put(931.84,389){\rule{0.800pt}{2.409pt}}
\multiput(931.34,394.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(933.0,399.0){\rule[-0.400pt]{0.800pt}{4.336pt}}
\put(932.84,370){\rule{0.800pt}{2.409pt}}
\multiput(932.34,375.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(934.0,380.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(933.84,341){\rule{0.800pt}{2.409pt}}
\multiput(933.34,346.00)(1.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(935.0,351.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(934.84,320){\rule{0.800pt}{2.650pt}}
\multiput(934.34,325.50)(1.000,-5.500){2}{\rule{0.800pt}{1.325pt}}
\put(936.0,331.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\multiput(938.39,246.70)(0.536,-10.174){5}{\rule{0.129pt}{12.600pt}}
\multiput(935.34,272.85)(6.000,-66.848){2}{\rule{0.800pt}{6.300pt}}
\put(942.84,113){\rule{0.800pt}{22.404pt}}
\multiput(941.34,159.50)(3.000,-46.500){2}{\rule{0.800pt}{11.202pt}}
\put(937.0,299.0){\rule[-0.400pt]{0.800pt}{5.059pt}}
\put(987.84,113){\rule{0.800pt}{21.681pt}}
\multiput(986.34,113.00)(3.000,45.000){2}{\rule{0.800pt}{10.840pt}}
\put(990.84,203){\rule{0.800pt}{15.177pt}}
\multiput(989.34,203.00)(3.000,31.500){2}{\rule{0.800pt}{7.588pt}}
\put(993.84,266){\rule{0.800pt}{13.731pt}}
\multiput(992.34,266.00)(3.000,28.500){2}{\rule{0.800pt}{6.866pt}}
\put(996.84,323){\rule{0.800pt}{11.804pt}}
\multiput(995.34,323.00)(3.000,24.500){2}{\rule{0.800pt}{5.902pt}}
\put(999.84,372){\rule{0.800pt}{10.359pt}}
\multiput(998.34,372.00)(3.000,21.500){2}{\rule{0.800pt}{5.179pt}}
\put(1002.84,415){\rule{0.800pt}{9.154pt}}
\multiput(1001.34,415.00)(3.000,19.000){2}{\rule{0.800pt}{4.577pt}}
\put(1005.84,453){\rule{0.800pt}{8.191pt}}
\multiput(1004.34,453.00)(3.000,17.000){2}{\rule{0.800pt}{4.095pt}}
\put(1008.84,487){\rule{0.800pt}{6.986pt}}
\multiput(1007.34,487.00)(3.000,14.500){2}{\rule{0.800pt}{3.493pt}}
\put(1011.84,516){\rule{0.800pt}{6.263pt}}
\multiput(1010.34,516.00)(3.000,13.000){2}{\rule{0.800pt}{3.132pt}}
\put(1014.84,542){\rule{0.800pt}{5.541pt}}
\multiput(1013.34,542.00)(3.000,11.500){2}{\rule{0.800pt}{2.770pt}}
\put(1017.84,565){\rule{0.800pt}{4.818pt}}
\multiput(1016.34,565.00)(3.000,10.000){2}{\rule{0.800pt}{2.409pt}}
\put(1020.84,585){\rule{0.800pt}{4.336pt}}
\multiput(1019.34,585.00)(3.000,9.000){2}{\rule{0.800pt}{2.168pt}}
\put(1023.84,603){\rule{0.800pt}{3.854pt}}
\multiput(1022.34,603.00)(3.000,8.000){2}{\rule{0.800pt}{1.927pt}}
\put(1026.84,619){\rule{0.800pt}{3.373pt}}
\multiput(1025.34,619.00)(3.000,7.000){2}{\rule{0.800pt}{1.686pt}}
\put(1029.84,633){\rule{0.800pt}{3.132pt}}
\multiput(1028.34,633.00)(3.000,6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1032.84,646){\rule{0.800pt}{2.891pt}}
\multiput(1031.34,646.00)(3.000,6.000){2}{\rule{0.800pt}{1.445pt}}
\put(1035.84,658){\rule{0.800pt}{2.650pt}}
\multiput(1034.34,658.00)(3.000,5.500){2}{\rule{0.800pt}{1.325pt}}
\put(1038.84,669){\rule{0.800pt}{2.168pt}}
\multiput(1037.34,669.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1041.84,678){\rule{0.800pt}{2.168pt}}
\multiput(1040.34,678.00)(3.000,4.500){2}{\rule{0.800pt}{1.084pt}}
\put(1044.84,687){\rule{0.800pt}{1.927pt}}
\multiput(1043.34,687.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1047.84,695){\rule{0.800pt}{1.927pt}}
\multiput(1046.34,695.00)(3.000,4.000){2}{\rule{0.800pt}{0.964pt}}
\put(1050.84,703){\rule{0.800pt}{1.445pt}}
\multiput(1049.34,703.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1053.84,709){\rule{0.800pt}{1.686pt}}
\multiput(1052.34,709.00)(3.000,3.500){2}{\rule{0.800pt}{0.843pt}}
\put(1056.84,716){\rule{0.800pt}{1.204pt}}
\multiput(1055.34,716.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1059.84,721){\rule{0.800pt}{1.445pt}}
\multiput(1058.34,721.00)(3.000,3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1062.84,727){\rule{0.800pt}{1.204pt}}
\multiput(1061.34,727.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1065.84,732){\rule{0.800pt}{0.964pt}}
\multiput(1064.34,732.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1068.84,736){\rule{0.800pt}{1.204pt}}
\multiput(1067.34,736.00)(3.000,2.500){2}{\rule{0.800pt}{0.602pt}}
\put(1071.84,741){\rule{0.800pt}{0.964pt}}
\multiput(1070.34,741.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1074.84,745){\rule{0.800pt}{0.964pt}}
\multiput(1073.34,745.00)(3.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1078,748.84){\rule{0.723pt}{0.800pt}}
\multiput(1078.00,747.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1080.34,752){\rule{0.800pt}{0.964pt}}
\multiput(1079.34,752.00)(2.000,2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1083,755.84){\rule{0.723pt}{0.800pt}}
\multiput(1083.00,754.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1086,758.84){\rule{0.723pt}{0.800pt}}
\multiput(1086.00,757.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1089,761.84){\rule{0.723pt}{0.800pt}}
\multiput(1089.00,760.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1092,764.84){\rule{0.723pt}{0.800pt}}
\multiput(1092.00,763.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1095,767.34){\rule{0.723pt}{0.800pt}}
\multiput(1095.00,766.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1098,769.84){\rule{0.723pt}{0.800pt}}
\multiput(1098.00,768.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1101,772.34){\rule{0.723pt}{0.800pt}}
\multiput(1101.00,771.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1104,774.34){\rule{0.723pt}{0.800pt}}
\multiput(1104.00,773.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1107,776.84){\rule{0.723pt}{0.800pt}}
\multiput(1107.00,775.34)(1.500,3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1110,779.34){\rule{0.723pt}{0.800pt}}
\multiput(1110.00,778.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1113,781.34){\rule{0.723pt}{0.800pt}}
\multiput(1113.00,780.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1116,783.34){\rule{0.723pt}{0.800pt}}
\multiput(1116.00,782.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1119,785.34){\rule{0.723pt}{0.800pt}}
\multiput(1119.00,784.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1122,787.34){\rule{0.723pt}{0.800pt}}
\multiput(1122.00,786.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1125,789.34){\rule{0.723pt}{0.800pt}}
\multiput(1125.00,788.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1128,791.34){\rule{0.723pt}{0.800pt}}
\multiput(1128.00,790.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1131,792.84){\rule{0.723pt}{0.800pt}}
\multiput(1131.00,792.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1134,794.34){\rule{0.723pt}{0.800pt}}
\multiput(1134.00,793.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1137,796.34){\rule{0.723pt}{0.800pt}}
\multiput(1137.00,795.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1140,797.84){\rule{0.723pt}{0.800pt}}
\multiput(1140.00,797.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1143,799.34){\rule{0.723pt}{0.800pt}}
\multiput(1143.00,798.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1146,801.34){\rule{0.723pt}{0.800pt}}
\multiput(1146.00,800.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1149,802.84){\rule{0.723pt}{0.800pt}}
\multiput(1149.00,802.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1152,804.34){\rule{0.723pt}{0.800pt}}
\multiput(1152.00,803.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1155,806.34){\rule{0.723pt}{0.800pt}}
\multiput(1155.00,805.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1158,807.84){\rule{0.723pt}{0.800pt}}
\multiput(1158.00,807.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1161,809.34){\rule{0.723pt}{0.800pt}}
\multiput(1161.00,808.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1164,810.84){\rule{0.723pt}{0.800pt}}
\multiput(1164.00,810.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1167,812.34){\rule{0.723pt}{0.800pt}}
\multiput(1167.00,811.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1170,813.84){\rule{0.723pt}{0.800pt}}
\multiput(1170.00,813.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1173,815.34){\rule{0.723pt}{0.800pt}}
\multiput(1173.00,814.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1176,816.84){\rule{0.723pt}{0.800pt}}
\multiput(1176.00,816.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1179,817.84){\rule{0.723pt}{0.800pt}}
\multiput(1179.00,817.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1182,819.34){\rule{0.723pt}{0.800pt}}
\multiput(1182.00,818.34)(1.500,2.000){2}{\rule{0.361pt}{0.800pt}}
\put(1185,820.84){\rule{0.723pt}{0.800pt}}
\multiput(1185.00,820.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1188,821.84){\rule{0.723pt}{0.800pt}}
\multiput(1188.00,821.34)(1.500,1.000){2}{\rule{0.361pt}{0.800pt}}
\put(946.0,113.0){\rule[-0.400pt]{10.118pt}{0.800pt}}
\put(1200,821.84){\rule{0.723pt}{0.800pt}}
\multiput(1200.00,822.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1203,820.84){\rule{0.723pt}{0.800pt}}
\multiput(1203.00,821.34)(1.500,-1.000){2}{\rule{0.361pt}{0.800pt}}
\put(1206,818.84){\rule{0.723pt}{0.800pt}}
\multiput(1206.00,820.34)(1.500,-3.000){2}{\rule{0.361pt}{0.800pt}}
\put(1208.84,815){\rule{0.800pt}{0.964pt}}
\multiput(1207.34,817.00)(3.000,-2.000){2}{\rule{0.800pt}{0.482pt}}
\put(1211.84,809){\rule{0.800pt}{1.445pt}}
\multiput(1210.34,812.00)(3.000,-3.000){2}{\rule{0.800pt}{0.723pt}}
\put(1214.84,799){\rule{0.800pt}{2.409pt}}
\multiput(1213.34,804.00)(3.000,-5.000){2}{\rule{0.800pt}{1.204pt}}
\put(1217.84,786){\rule{0.800pt}{3.132pt}}
\multiput(1216.34,792.50)(3.000,-6.500){2}{\rule{0.800pt}{1.566pt}}
\put(1220.84,767){\rule{0.800pt}{4.577pt}}
\multiput(1219.34,776.50)(3.000,-9.500){2}{\rule{0.800pt}{2.289pt}}
\put(1223.34,740){\rule{0.800pt}{6.504pt}}
\multiput(1222.34,753.50)(2.000,-13.500){2}{\rule{0.800pt}{3.252pt}}
\put(1225.84,700){\rule{0.800pt}{9.636pt}}
\multiput(1224.34,720.00)(3.000,-20.000){2}{\rule{0.800pt}{4.818pt}}
\put(1228.84,644){\rule{0.800pt}{13.490pt}}
\multiput(1227.34,672.00)(3.000,-28.000){2}{\rule{0.800pt}{6.745pt}}
\put(1231.84,564){\rule{0.800pt}{19.272pt}}
\multiput(1230.34,604.00)(3.000,-40.000){2}{\rule{0.800pt}{9.636pt}}
\put(1234.84,455){\rule{0.800pt}{26.258pt}}
\multiput(1233.34,509.50)(3.000,-54.500){2}{\rule{0.800pt}{13.129pt}}
\put(1191.0,824.0){\rule[-0.400pt]{2.168pt}{0.800pt}}
\end{picture}
